Quadratic irrational analogues of Ramanujan's series for $1/\pi$

About 40 years ago Jonathan and Peter Borwein discovered the series identity $$ \sum_{n=0}^\infty \frac{(-1)^n(6n)!}{(3n)!(n!)^3} \frac{(A+nB)}{C^{n+1/2}} = \frac{1}{12\pi} $$ where \begin{align*} A&=1657145277365+212175710912\sqrt{61},\cr B&=107578229802750+13773980892672\sqrt{61},\cr C&=\left(5280(236674+30303\sqrt{61})\right)^3 \end{align*} which adds roughly 25 digits of accuracy per term. They noted that if each of the quadratic irrationals $A$, $B$ and $C$ is replaced by their conjugates, that is, each number $a+b\sqrt{61}$ is changed to $a-b\sqrt{61}$, then the resulting series also converges to a rational multiple of $1/\pi$. They gave several other examples of quadratic irrational series for $1/\pi$, and noted that the conjugate series converges to another rational multiple of $1/\pi$ or in some cases the conjugate series diverges. The purpose of this work is to provide an explanation and classification of such series. Our classification includes Ramanujan's 17 original series, as well as series of the Borweins, Chudnovskys, Sato and others. We extend the classification to genus-zero subgroups $\Gamma_0(\ell)+$, that is, for each $\ell \in \big\{1,2,3,\ldots,36,38,39,41,42,44,45,46,47,49,50,51,54,55,56,59,60,62,66,69,70, 71,78,87,92,94,95,105,110,119\big\}$ we calculate the Hauptmoduls, associated weight two modular forms, and the corresponding rational and real quadratic irrational series for $1/\pi$. The classification reveals many interrelations among the different series. For example, we show that the Borweins' series above, and its conjugate, are equivalent by hypergeometric transformation formulas to the level~7 rational series $$ \sum_{n=0}^\infty \left\{\sum_{j=0}^n {n \choose j}^2{2j \choose n} {n+j \choose j}\right\} (11895n+1286) \frac{(-1)^n}{22^{3n+3}} = \frac{1}{\pi\sqrt{7}}. $$

==> (inline-0) <==
\begin{tabular}{|cc|c|c|l|c|l|}
\hline
$N$ & $\overline{N}$ & $X_1(e^{-2\pi\sqrt{N}})$ & $\lambda_1$ & Reference \\
\hline
1 d && $\frac{1}{2^6\cdot3^3}$ & undefined & \\
2 && $\frac{1}{2^6\cdot5^3}$ & $\frac{3}{2^2\cdot7}$& \cite[(4.4)]{BB2010}, \cite[p. 187]{borwein-book}\\
3 && $\frac{1}{2^4\cdot3^3\cdot5^3}$ & $\frac{1}{11}$ & \cite[(8.5)]{BB2010}, \cite[(33)]{ramanujan_pi} \\
4 && $\frac{1}{2^3\cdot 3^3\cdot11^3}$ & $\frac{5}{3^2\cdot7}$ & 
\cite[(5.5)]{BB2010}, \cite[p. 187]{borwein-book}\\
7 && $\frac{1}{3^3\cdot 5^3\cdot17^3}$ & $\frac{8}{7\cdot19}$ & \cite[(9.6)]{BB2010}, 
\cite[p. 187]{borwein-book}, \cite[(34)]{ramanujan_pi} \\
\hline
5 & Tbl.~\ref{T:1.2} & $\frac{1}{2^3\cdot(25 + 13\sqrt5)^3}$ & $\frac{93-15\sqrt{5}}{2^2\cdot11\cdot19}$ &
\cite[(43)]{bagis2} \\
6 & $\frac32$ & $\frac{1}{2^6\cdot3^3\cdot(1399 + 988\sqrt2)}$ & $\frac{25 - 5\sqrt2}{2^2\cdot3\cdot23}$ & \cite{aldawoud}, \cite[p. 372]{borweinrr} \\
8 & d & $\frac{1}{2^3\cdot5^3\cdot(19 + 13\sqrt2)^3}$ & $\frac{1092 - 375\sqrt2}{2\cdot7\cdot23\cdot31}$ & \cite{aldawoud}, \cite[(44)]{bagis2} \\
9 & Tbl.~\ref{T:1.2} & $\frac{1}{2^6\cdot3\cdot(399849 + 230888\sqrt3)}$ & $\frac{25 - 5\sqrt3}{2^2\cdot7\cdot11}$ & \\
10 & $\frac52$ & $\frac{1}{2^3\cdot3^3\cdot(65 + 27\sqrt5)^3}$ & $\frac{83 - 12\sqrt5}{2^2\cdot3^2\cdot31}$ & \cite{aldawoud}, \cite[p. 372]{borweinrr} \\
12 & $\frac43$ & $\frac{1}{2^2\cdot3^4\cdot5^3\cdot(35010 + 20213\sqrt3)}$ & $\frac{2938 - 750\sqrt3}{3\cdot11\cdot23\cdot47}$ & \cite{aldawoud} \\
13 & Tbl.~\ref{T:1.2}& $\frac{1}{2^3\cdot3^3\cdot5^3\cdot(31 + 9\sqrt{13})^3}$ & $\frac{1339 - 125\sqrt{13}}{2^2\cdot 3^2\cdot 13 \cdot43}$ & \cite{aldawoud} \\
15 & $\frac53$ & $\frac{2}{3^3\cdot5\cdot(274207975 + 122629507\sqrt5)}$ & $\frac{1052 - 220\sqrt5}{3\cdot7\cdot11\cdot59}$ & \cite{aldawoud} \\
16 & Tbl.~\ref{T:1.2} & $\frac{1}{3^3\cdot(724 + 513\sqrt2)^3}$ & $\frac{70 - 30\sqrt2}{3^2\cdot7\cdot11}$ & \cite{aldawoud} \\
18 & $\frac92$& $\frac{1}{2^6\cdot5^3\cdot(23604673 + 9636536\sqrt6)}$ & $\frac{120813 - 16410\sqrt6}{2^2\cdot7\cdot23\cdot47\cdot71}$ & \cite[(47)]{bagis2}\\
22 & $\frac{11}{2}$ & $\frac{1}{2^6\cdot3^3\cdot5^3\cdot(155 + 108\sqrt2)^3}$ & $\frac{11143 - 2625\sqrt2}{2^2\cdot3^2\cdot7\cdot11\cdot79}$ & \cite{aldawoud}, \cite[p. 373]{borweinrr} \\
25 & Tbl.~\ref{T:1.2}& $\frac{1}{2^3\cdot3^3\cdot(2927 + 1323\sqrt5)^3}$ & $\frac{2515 - 375\sqrt5}{2^2\cdot3^2\cdot7\cdot11\cdot19}$ & \\
28 & $\frac74$ & $\frac{1}{3^3\cdot5^3\cdot(2168 + 819\sqrt7)^3}$ & $\frac{271056 - 59000\sqrt7}{3^2\cdot7\cdot19\cdot31\cdot103}$ & \cite{aldawoud} \\
37 & Tbl.~\ref{T:1.2} & $\frac{1}{2^6\cdot3^3\cdot5^3\cdot(2837 + 468\sqrt{37})^3}$ & $\frac{37488437 - 2054375\sqrt{37}}{2^2\cdot3^2\cdot7\cdot11\cdot37\cdot67\cdot139}$ & \cite{aldawoud} \\
58 & $\frac{29}{2}$ & $\frac{1}{2^3\cdot3^3\cdot5^3\cdot(140989 + 26163\sqrt{29})^3}$ & $\frac{1951633387 - 120803060\sqrt{29}}{2^2\cdot3^2\cdot7\cdot11\cdot23\cdot29\cdot151\cdot223}$ & \cite{aldawoud},
\cite[(50)]{bagis}, \cite[p. 373]{borweinrr} \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|l|c|l|}
\hline
$N$ &$\overline{N}$ & $X_1(-e^{-\pi\sqrt{N}})$ & $\lambda_1$ & Reference \\
\hline
7 && $\frac{-1}{3^3\cdot5^3}$ & $\frac{8}{3^2\cdot7}$& \cite[(9.7)]{BB2010},
\cite[(1.4)]{chud}\\
11 && $\frac{-1}{2^{15}}$ & $\frac{15}{2\cdot7\cdot11}$ & \cite[(1.4)]{chud}\\
19 && $\frac{-1}{2^{15}\cdot 3^3}$ & $\frac{25}{2\cdot3^2\cdot19}$ & \cite[(1.4)]{chud}\\
27 && $\frac{-1}{2^{15}\cdot3\cdot 5^3}$ & $\frac{31}{2\cdot11\cdot23}$ & \cite[p. 371]{borweinrr}\\
43 && $\frac{-1}{2^{18}\cdot3^3\cdot 5^3}$ & $\frac{263}{2\cdot3^2\cdot7\cdot43}$ &\cite[(1.4)]{chud}\\
67 && $\frac{-1}{2^{15}\cdot3^3\cdot 5^3\cdot11^3}$ & $\frac{10177}{2\cdot3^2\cdot7\cdot31\cdot67}$ & \cite[(1.4)]{chud}\\
163 && $\frac{-1}{2^{18}\cdot3^3\cdot 5^3\cdot23^3\cdot29^3}$ & $\frac{13591409}{2\cdot3^2\cdot7\cdot11\cdot19\cdot127\cdot163}$ & \cite[(1.4)]{chud}\\
\hline
4 d & Tbl.~\ref{T:1.1} & $\frac{-1}{3^3\cdot(513\sqrt2 - 724 )^3}$ &
$\frac{70+30\sqrt2}{3^2\cdot7\cdot11}$ & \\
5 d & Tbl.~\ref{T:1.1} & $\frac{-1}{2^3\cdot(13\sqrt5-25)^3}$ &
$\frac{93+15\sqrt5}{2^2\cdot11\cdot19}$ & \\
9 & Tbl.~\ref{T:1.1} & $\frac{-1}{2^6\cdot3\cdot(230888\sqrt3 - 399849)}$ & $\frac{25 + 5\sqrt3}{2^2\cdot7\cdot11}$ & \\
13 & Tbl.~\ref{T:1.1} & $\frac{-1}{2^3\cdot3^3\cdot5^3\cdot(9\sqrt{13} - 31)^3}$ & $\frac{1339 + 125\sqrt13}{2^2\cdot3^2\cdot13\cdot43}$ & \\
15 & d & $\frac{-2}{3^3\cdot5\cdot(1415 + 637\sqrt5)}$ & $\frac{28-4\sqrt{5}}{3\cdot7\cdot11}$ & \\
25 & Tbl.~\ref{T:1.1} & $\frac{-1}{2^3\cdot3^3\cdot(1323\sqrt5 - 2927)^3}$ & $\frac{2515 + 375\sqrt5}{2^2\cdot3^2\cdot7\cdot11\cdot19}$ & \\
35 & d & $\frac{-1}{2^{12}\cdot(15 + 7\sqrt5)^3}$ & $\frac{873 - 192\sqrt5}{2\cdot7\cdot19\cdot31}$ & \cite{aldawoud}, \cite{bc2001} \\
37 & Tbl.~\ref{T:1.1} & $\frac{-1}{2^6\cdot3^3\cdot5^3\cdot(468\sqrt{37}-2837)^3}$ & $\frac{37488437 + 2054375\sqrt{37}}{2^2\cdot3^2\cdot7\cdot11\cdot37\cdot67\cdot139}$ & \\
51 & d & $\frac{-1}{2^{14}\cdot3^3\cdot(6263 + 1519\sqrt{17})}$ & $\frac{3145 - 400\sqrt{17}}{2\cdot3\cdot7\cdot17\cdot47}$ & \cite{bc2001} \\
75 & $\frac{25}{3}$ & $\frac{-5}{2^{12}\cdot3^3\cdot(155 + 69\sqrt{5})^3}$ & $\frac{6965 - 1600\sqrt5}{2\cdot11\cdot59\cdot71}$ & \cite{aldawoud}\\
91 & d & $\frac{-1}{2^{12}\cdot3^3\cdot(227 + 63\sqrt{13})^3}$ & $\frac{1755 - 320\sqrt{13}}{2\cdot3^2\cdot7\cdot11\cdot13}$ & \cite{aldawoud}\\
99 & d & $\frac{-1}{2^{14}\cdot11\cdot(104359189 + 18166603\sqrt{33})}$ & $\frac{2085 - 240\sqrt{33}}{2\cdot7\cdot19\cdot83}$ & \cite{aldawoud}\\
115 & d & $\frac{-1}{2^{12}\cdot3^3\cdot(785 + 351\sqrt5)^3}$ & $\frac{33433 - 10176\sqrt5}{2\cdot3^2\cdot11\cdot23\cdot79}$ & \\
123 & $\frac{41}{3}$ & $\frac{-1}{2^{15}\cdot3^3\cdot5^3\cdot(6122264 + 956137\sqrt{41})}$ & $\frac{14415313 - 1130560\sqrt{41}}{2\cdot3\cdot7\cdot23\cdot41\cdot59\cdot107}$ & \\
147 & $\frac{49}{3}$ & $\frac{-7}{2^{15}\cdot3^3\cdot5^3\cdot(651 + 142\sqrt{21})^3}$ & $\frac{1774141 - 193920\sqrt{21}}{2\cdot3\cdot11\cdot47\cdot83\cdot131}$ & \\
187 & d & $\frac{-1}{2^{12}\cdot3^3\cdot5^3\cdot(3451 + 837\sqrt{17})^3}$ & $\frac{2226071 - 402000\sqrt{17}}{2\cdot3^2\cdot11\cdot19\cdot43\cdot151}$ & \\
235 & $\frac{47}{5}$ & $\frac{-1}{2^{12}\cdot3^3\cdot11^3\cdot(8875+3969\sqrt5)^3}$ & $\frac{1425191 - 429440\sqrt5}{2\cdot3^2\cdot7\cdot19\cdot47\cdot199}$ & \cite{aldawoud}, \cite[p. 373]{borweinrr}\\
267 & $\frac{89}{3}$ & $\frac{-1}{2^{14}\cdot3^3\cdot5^3\cdot(177979346192125 + 18865772964857\sqrt{89})}$ & $\frac{1253939431633 - 66461074000\sqrt{89}}{2\cdot3\cdot7\cdot11\cdot71\cdot89\cdot167\cdot251\cdot263}$ 
& \cite{aldawoud}, \cite[p. 373]{borweinrr}\\
403 & d & $\frac{-1}{2^{12}\cdot3^3\cdot5^3\cdot(2809615 + 779247\sqrt{13})^3}$ & $\frac{131658774611 - 30112464000\sqrt{13}}{2\cdot3^2\cdot7\cdot13\cdot23\cdot31\cdot43\cdot79\cdot367}$ & \\
427 & $\frac{61}{7}$ & $\frac{-1}{2^{15}\cdot3^3\cdot5^3\cdot11^3\cdot(236674 + 30303\sqrt{61})^3}$ & $\frac{291728347791 - 28276402880\sqrt{61}}{2\cdot3^2\cdot7\cdot19\cdot23\cdot47\cdot61\cdot103\cdot283}$ & \cite{aldawoud}, \cite[p. 373]{borweinrr}\\
\hline\end{tabular}
\begin{tabular}{|cc|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_2(e^{-2\pi\sqrt{N/2}})$ & $\lambda_2$ & Reference \\
\hline
$1$ && $\frac{1}{2^8}$ & undefined &  \\ 
2 && $\frac{1}{2^3 \cdot 3^4}$ & $\frac{1}{7}$ & 
\cite[(5.4)]{BB2010}, \cite[(4.6)]{BerndtChanLiaw2001}\\ 
3 && $\frac1{2^8 \cdot 3^2}$ & $\frac18$ & \cite[(6.4)]{BB2010}, \cite[(40)]{ramanujan_pi} \\ 
5 && $\frac{1}{2^8 \cdot 3^4}$ & $\frac{1}{10}$ & 
\cite[(11.3)]{BB2010}, \cite[(41)]{ramanujan_pi} \\ 
9 && $\frac1{2^8 \cdot 7^4}$ & $\frac3{40}$ & 
\cite[(16.3)]{BB2010}, \cite[(42)]{ramanujan_pi} \\ 
11& & $\frac{1}{2^8 \cdot 3^4\cdot 11^2}$ & $\frac{19}{280}$ & 
\cite[(17.2)]{BB2010}, \cite[(43)]{ramanujan_pi} \\ 
29 && $\frac{1}{2^8 \cdot 3^8\cdot 11^4}$ & $\frac{1103}{26390}$ & \cite[(44)]{ramanujan_pi} \\
\hline

4 & Tbl.~\ref{T:2.2} & $\frac{1}{2^3\cdot(457 + 325\sqrt2)}$ & $\frac{12-3\sqrt{2}}{2\cdot5\cdot7}$ & \cite{aldawoud}, \cite[(4.32)]{BB2008} \\
6 & $\frac32$ & $\frac{1}{2\cdot3^2\cdot(25+17\sqrt3)^2}$ & $\frac{14-2\sqrt{3}}{5\cdot23}$ & \cite{aldawoud}, \cite[(8.4)]{BB2010}, \cite{Sun} \\
7 & d & $\frac{1}{2^8\cdot(11+8\sqrt2)^2}$ & $\frac{9-3\sqrt{2}}{2^3\cdot7}$ & \cite{aldawoud}, \cite[(13.1)]{BB2010}, \cite[(4.75)]{BerndtChanLiaw2001}\\
8 & Tbl.~\ref{T:2.2} & $\frac{1}{2\cdot3^4\cdot(884 + 627\sqrt2)}$ & $\frac{626-162\sqrt{2}}{7\cdot23\cdot31}$ & \cite{aldawoud}, \cite{Sun} \\
14 & $\frac72$ & $\frac{2}{3^4\cdot(325 + 119\sqrt7)^2}$ & $\frac{4528-552\sqrt{7}}{5\cdot7\cdot31\cdot47}$ & \cite{aldawoud}, \cite[(9.4)]{BB2010}\\
15 & $\frac53$ & $\frac{1}{2^8\cdot3^2\cdot(5+4\sqrt2)^4}$ & $\frac{29-9\sqrt{2}}{2^3\cdot5\cdot7}$ & \cite{aldawoud}, \cite{Sun}\\
17 & d & $\frac{1}{2^8\cdot3^4\cdot(4+\sqrt{17})^4}$ & $\frac{527-81\sqrt{17}}{2^4\cdot13\cdot17}$ & \cite{aldawoud}\\
21 & $\frac73$ & $\frac{1}{2^8\cdot(21 + 8\sqrt6)^4}$ & $\frac{26-5\sqrt{6}}{2^3\cdot5\cdot7}$ & \cite{aldawoud}, \cite{borweinrr}, \cite{Sun} \\
23 & d & $\frac{1}{2^8\cdot3^4\cdot(147+104\sqrt2)^2}$ & $\frac{175-81\sqrt{2}}{2^3\cdot7\cdot23}$ & \\
35 & $\frac75$& $\frac{1}{2^8\cdot3^4\cdot7^2\cdot(8\sqrt2 + 5\sqrt5)^4}$ & $\frac{1543-294\sqrt{10}}{2^3\cdot5\cdot13\cdot31}$ & \cite{aldawoud}, \cite{borweinrr}, \cite{Sun}\\
39 & $\frac{13}{3}$ & $\frac{1}{2^8\cdot3^2\cdot(75+52\sqrt{2})^4}$ & $\frac{5983-2097\sqrt{2}}{2^3\cdot5\cdot7\cdot13\cdot23}$ & \cite{aldawoud}, \cite{borweinrr}\\
41 & d & $\frac{1}{2^8\cdot3^4\cdot(51 + 8\sqrt{41})^4}$ & $\frac{16195 - 1863\sqrt{41}}{2^4\cdot5\cdot37\cdot41}$ & \cite{aldawoud}\\
51 & $\frac{17}{3}$ & $\frac{1}{2^8\cdot3^2\cdot(200+49\sqrt{17})^4}$ & $\frac{182801 - 22104\sqrt{17}}{2^3\cdot5\cdot7\cdot13\cdot17\cdot47}$ & \cite{aldawoud}\\
 65 & $\frac{13}{5}$ & $\frac{1}{2^8\cdot3^4\cdot(323 + 40\sqrt{65})^4}$ & $\frac{128531-10368\sqrt{65}}{2\cdot5\cdot7\cdot13\cdot29\cdot61}$ & \cite{aldawoud}, \cite{borweinrr}\\
71 & d & $\frac{1}{2^8\cdot3^4\cdot(467539+330600\sqrt2)^2}$ & $\frac{1949011-1110429\sqrt{2}}{2^3\cdot5\cdot7\cdot23\cdot31\cdot71}$ & \\
95 & $\frac{19}{5}$ & $\frac{1}{2^8\cdot3^4\cdot19^2\cdot(481+340\sqrt{2})^4}$ & $\frac{50572309-23655969\sqrt{2}}{2^3\cdot5\cdot7\cdot23\cdot31\cdot47\cdot79}$ & \cite{aldawoud}, \cite{borweinrr}\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_2(-e^{-\pi\sqrt{N}})$ & $\lambda_2$ & Reference \\
\hline
3 d && $\frac{-1}{2^4\cdot3^2}$ & $\frac15$ & \\
5 && $\frac{-1}{2^{10}}$ & $\frac{3}{20}$ & \cite[(7.3)]{BB2010}, \cite[(35)]{ramanujan_pi}  \\ 
7 && $\frac{-1}{3^{4}\cdot7^2}$ & $\frac{8}{65}$ & 
\cite[(9.5)]{BB2010}, \cite[(4.8)]{BerndtChanLiaw2001} \\ 
9 && $\frac{-1}{2^{12} \cdot 3}$ & $\frac3{28}$ & 
\cite[(10.3)]{BB2010}, \cite[(36)]{ramanujan_pi} \\ 
13 && $\frac{-1}{2^{10}\cdot 3^{4}}$ & $\frac{23}{260}$ & 
\cite[(12.3)]{BB2010}, \cite[(37)]{ramanujan_pi} \\ 
25 && $\frac{-1}{2^{14}\cdot 3^{4}\cdot5}$ & $\frac{41}{644}$ & 
\cite[(18.1)]{BB2010}, \cite[(38)]{ramanujan_pi} \\ 
37 && $\frac{-1}{2^{10}\cdot 3^{4}\cdot7^4}$ & $\frac{1123}{21460}$ &\cite[(39)]{ramanujan_pi} \\ 
\hline
2 d & Tbl.~\ref{T:2.1} & $\frac{-1}{2^3\cdot(325\sqrt2-457)}$ &
$\frac{12+3\sqrt2}{2\cdot5\cdot7}$ & \\ 
4 & Tbl.~\ref{T:2.1} & $\frac{-1}{2\cdot3^4\cdot(627\sqrt{2}-884)}$ & $\frac{626+162\sqrt{2}}{7\cdot23\cdot31}$ & \\  
15 & $\frac53$ d & $\frac{-2^4}{3^2\cdot(13+5\sqrt5)^4}$ & $\frac{164-36\sqrt{5}}{5\cdot7\cdot29}$ & \cite[(14.2)]{BB2010}\\ %\cite{aldawoud}\\
17 & d & $\frac{-1}{2^{11}\cdot(103 + 25\sqrt{17})}$ & $\frac{51-6\sqrt{17}}{2^2\cdot5\cdot17}$ & \cite{aldawoud}, \cite[(15.1)]{BB2010}\\
21 & $\frac73$ d & $\frac{-1}{2^6\cdot3^2\cdot(1 + \sqrt3)^8}$ & $\frac{53 - 16\sqrt3}{2^2\cdot7\cdot13}$ & \cite{aldawoud}\\
33 & $\frac{11}{3}$ & $\frac{-1}{2^{10}\cdot3^2\cdot(25\sqrt3 + 13\sqrt{11})^2}$ & $\frac{803 - 74\sqrt{33}}{2^2\cdot5\cdot11\cdot31}$ & \cite{aldawoud}\\
45 & $\frac95$ d  & $\frac{-1}{2^{10}\cdot(17 + 10\sqrt3)^4}$ & $\frac{1371 - 528\sqrt{3}}{2^2\cdot5\cdot13\cdot37}$ & \cite{Sun} \\
49 & d & $\frac{-1}{2^{12}\cdot3^4\cdot7^{1/2}\cdot(8 + 3\sqrt7)^3}$ & $\frac{773-192\sqrt{7}}{2^2\cdot31\cdot47}$ & \cite{aldawoud}\\
57 & $\frac{19}{3}$ & $\frac{-1}{2^{10}\cdot3^2\cdot(169\sqrt{19} + 425\sqrt3)^2}$ & $\frac{2983 - 202\sqrt{57}}{2^2\cdot5\cdot7\cdot13\cdot19}$ & \cite{aldawoud}\\
73 & d & $\frac{-1}{2^{11}\cdot3^4\cdot(1368963 + 160225\sqrt{73})}$ & $\frac{329303 - 28146\sqrt{73}}{2^2\cdot5\cdot23\cdot71\cdot73}$ & \cite{aldawoud}\\
85 & $\frac{17}{5}$ d & $\frac{-1}{2^{10}\cdot3^4\cdot(41 + 10\sqrt{17})^4}$ & $\frac{182189 - 30456\sqrt{17}}{2^2\cdot5\cdot7\cdot13\cdot17\cdot53}$ & \cite{aldawoud}\\
93 & $\frac{31}{3}$ & $\frac{-1}{2^{10}\cdot3^2\cdot(100 + 57\sqrt3)^4}$ & $\frac{17551 - 5088\sqrt{3}}{2^2\cdot5\cdot7\cdot31\cdot61}$ & \\ %\cite{aldawoud}\\
97 & d & $\frac{-1}{2^{11}\cdot3^4\cdot(82547463 + 8381425\sqrt{97})}$ & $\frac{905107 - 68262\sqrt{97}}{2^2\cdot5\cdot47\cdot79\cdot97}$ & \\ %\cite{aldawoud}\\
133 & $\frac{19}{7}$ d & $\frac{-1}{2^{10}\cdot3^4\cdot(253 + 58\sqrt{19})^4}$ & $\frac{1940983 - 341520\sqrt{19}}{2^2\cdot5\cdot7\cdot19\cdot61\cdot101}$ & \\ %\cite{aldawoud}\\
177 & $\frac{59}{3}$ & $\frac{-1}{2^{10} \cdot 3^2\cdot(3581475\sqrt3 + 807599\sqrt{59})^2}$ & $\frac{210206911 - 7901274\sqrt{177}}{2^2\cdot5\cdot7\cdot53\cdot59\cdot79\cdot127}$ & \cite{aldawoud}, \cite[p. 370]{borweinrr}\\
193 & d & $\frac{-1}{2^{11}\cdot3^4\cdot(27144203929863 + 1953882553025\sqrt{193})}$ & $\frac{268118881 - 15869442\sqrt{193}}{2^2\cdot5\cdot7\cdot13\cdot31\cdot191\cdot193}$ & \\ %\cite{aldawoud}\\
253 & $\frac{23}{11}$ d & $\frac{-1}{2^{10}\cdot3^4\cdot7^4\cdot(1121 + 338\sqrt{11})^4}$ & $\frac{78672187 - 19913040\sqrt{11}}{2^2\cdot5\cdot11\cdot13\cdot23\cdot53\cdot181}$ & \cite{aldawoud}, \cite[p. 371]{borweinrr}\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_3(e^{-2\pi\sqrt{N/3}})$ & $\lambda_3$ & Reference \\
\hline
$1$ && $\frac{1}{2^2\cdot3^3}$ &  undefined & \\
2 && $\frac{1}{2^3\cdot3^3}$ & $\frac16$& \cite[p. 190]{borwein-book},
\cite{CL2000}\\
4 && $\frac{1}{2\cdot3^6}$ & $\frac{2}{15}$ & \cite[p. 190]{borwein-book},
\cite[(31)]{ramanujan_pi} \\
5 && $\frac{1}{3^3\cdot 5^3}$ & $\frac{4}{33}$ &  \cite[p. 190]{borwein-book},
\cite{CL2000}, \cite[(32)]{ramanujan_pi} \\
\hline
3 & Tbl.~\ref{T:3.2} & $\frac{1}{2^3\cdot3\cdot(7\sqrt{3}+12)}=\frac{1}{2\cdot3^{3/2}\cdot(1+\sqrt{3})^4}$ & $\frac{5-\sqrt{3}}{2\cdot11}$ & \cite{aldawoud},
\cite[(5.28)]{BB2008}, \cite[p. 190]{borwein-book}\\
6 & $\frac32$ & $\frac{1}{2^3\cdot(13 + 7\sqrt6)^2}$ & $\frac{33-3\sqrt{6}}{2\cdot5\cdot23}$ & \cite{aldawoud}, \cite[p. 190]{borwein-book}, \cite{Sun} \\
7 & Tbl.~\ref{T:3.2} & $\frac{1}{2^3\cdot3^3\cdot(34 + 13\sqrt7)}$ & $\frac{7-\sqrt7}{2\cdot3\cdot7}$ & \cite{aldawoud},
\cite{CL2000} \\
8 & Tbl.~\ref{T:3.2} & $\frac{1}{2\cdot3^3\cdot(265 + 153\sqrt3)}$ & $\frac{29-9\sqrt3}{2\cdot3\cdot23}$ & \cite{aldawoud} \\
10 & $\frac52$ & $\frac{1}{2^3\cdot3^3\cdot(5\sqrt5 + 7\sqrt2)^2}$ & $\frac{11-\sqrt{10}}{2\cdot3^2\cdot5}$ & \cite{aldawoud},
\cite{CL2000}, \cite{Sun} \\
11 & Tbl.~\ref{T:3.2} & $\frac{1}{2^3\cdot3^3\cdot(3\sqrt{3}+4)^3}$ & $\frac{43-9\sqrt{3}}{2\cdot3\cdot5\cdot11}$ & \cite{aldawoud}, \cite{bcs}, \cite{CL2000} \\
13 & d & $\frac{4}{3^3\cdot(37\sqrt{13} + 133)^2}$ & $\frac{130-22\sqrt{13}}{3\cdot 13\cdot 17}$ & \cite{aldawoud} \\
14 & $\frac72$ & $\frac{1}{2^3\cdot3^3\cdot(18\sqrt3 + 11\sqrt7)^2}$ & $\frac{1057 - 72\sqrt{21}}{2\cdot3\cdot5\cdot7\cdot47}$ &
\cite{CL2000} \\
16 & Tbl.~\ref{T:3.2} & $\frac{1}{3^3\cdot(37102 + 15147\sqrt{6})}$ & $\frac{8-2\sqrt{6}}{3^2\cdot5}$ & \cite{Sun} \\
19 & Tbl.~\ref{T:3.2} & $\frac{1}{2^3\cdot3^3\cdot(17044 + 3913\sqrt{19})}$ & $\frac{931 - 73\sqrt{19}}{2\cdot3\cdot5\cdot17\cdot19}$ & \cite{aldawoud},
\cite{CL2000} \\
20 & $\frac54$ & $\frac{2}{3^3\cdot(455 + 261\sqrt3)^2}$ & $\frac{128 - 36\sqrt{3}}{3\cdot5\cdot71}$ & \cite{aldawoud} \\
26 & $\frac{13}{2}$ & $\frac{1}{2^3\cdot3^3\cdot(99\sqrt{13} + 350)^2}$ & $\frac{12311 - 1128\sqrt{13}}{2\cdot3\cdot5\cdot13\cdot17\cdot23}$ &
\cite{CL2000}\\
31 & Tbl.~\ref{T:3.2} & $\frac{1}{2^3\cdot3^3\cdot(1368394 + 245791\sqrt{31})}$ & $\frac{31217 - 1877\sqrt{31}}{2\cdot3\cdot5\cdot11\cdot31\cdot41}$ & \cite{aldawoud},
\cite{CL2000} \\
34 & $\frac{17}{2}$ & $\frac{1}{2^3\cdot3^3\cdot(325\sqrt{17} + 938\sqrt2)^2}$ & $\frac{34561 - 1970\sqrt{34}}{2\cdot3^2\cdot5\cdot11\cdot17\cdot29}$ 
& \cite{aldawoud},
\cite{CL2000}, \cite{Sun} \\
59 & Tbl.~\ref{T:3.2} & $\frac{1}{{2^3\cdot3^3\cdot(892 + 525\sqrt3)^3}}$ & $\frac{5472653 - 1053369\sqrt{3}}{2\cdot3\cdot5\cdot11\cdot23\cdot59\cdot227}$ & \cite{aldawoud},
\cite{CL2000} \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_3(-e^{-\pi\sqrt{N/3}})$ & $\lambda_3$ & Reference \\
\hline
5 d && $\frac{-1}{3^3}$ & $\frac{4}{15}$ & \\
9 && $\frac{-1}{2^6\cdot3}$ & $\frac15$& \cite[(1.14)]{clt}\\
17 && $\frac{-1}{2^6\cdot3^3}$ & $\frac{7}{3\cdot17}$ & \cite[(1.15)]{clt}, \cite{bcs} \\
25 && $\frac{-1}{2^6\cdot3^3\cdot 5}$ & $\frac{1}{3^2}$ & \cite[(1.16)]{clt} \\
41 && $\frac{-1}{2^{12}\cdot3^3}$ & $\frac{53}{3\cdot5\cdot41}$& \cite[(1.17)]{clt}\\
49 && $\frac{-1}{2^6\cdot3^6\cdot7}$ & $\frac{13}{3\cdot5\cdot11}$ & \cite[(1.18)]{clt} \\
89 && $\frac{-1}{2^6\cdot3^3\cdot 5^6}$ & $\frac{827}{3\cdot53\cdot89}$ & \cite[(1.19)]{clt} \\
\hline
2 d & Tbl.~\ref{T:3.1} & $\frac{-1}{2\cdot3^3\cdot( 153\sqrt3-265)}$ & 
$\frac{29+9\sqrt3}{2\cdot3\cdot23}$ & \cite{aldawoud} \\
3 d & Tbl.~\ref{T:3.1} & $\frac{-1}{2^3\cdot3\cdot(7\sqrt{3}-12)}=\frac{-1}{2\cdot3^{3/2}\cdot(\sqrt{3}-1)^4}$ & $\frac{5+\sqrt{3}}{2\cdot11}$ & \cite{aldawoud} \\
4 d & Tbl.~\ref{T:3.1} & $\frac{-1}{3^3\cdot(15147\sqrt{6}-37102)}$ & 
$\frac{8+2\sqrt{6}}{3^2\cdot5}$ & \cite{aldawoud} \\
7 d & Tbl.~\ref{T:3.1} & $\frac{-1}{2^3\cdot3^3\cdot(13\sqrt7-34)}$ &
$\frac{7+\sqrt7}{2\cdot3\cdot7}$ & \cite{aldawoud} \\
11 & Tbl.~\ref{T:3.1} & $\frac{-1}{2^3\cdot3^3\cdot(3\sqrt{3}-4)^3}$ & $\frac{43+9\sqrt{3}}{2\cdot3\cdot5\cdot11}$ & \cite{aldawoud}, \cite{bcs} \\
13 & d & $\frac{-2}{3^3\cdot(23 + 7\sqrt{13})}$ & $\frac{26-2\sqrt{13}}{3^2\cdot13}$ & \cite{aldawoud} \\
19 & Tbl.~\ref{T:3.1} & $\frac{-1}{2^3\cdot3^3\cdot(3913\sqrt{19}-17044 )}$ & $\frac{931 + 73\sqrt{19}}{2\cdot 3\cdot 5\cdot17\cdot19}$ & \cite{aldawoud}, \cite[Th. 3.2]{CampbellLevel3} \\
31 & Tbl.~\ref{T:3.1} & $\frac{-1}{2^3\cdot3^3\cdot(245791\sqrt{31}-1368394 )}$ & $\frac{31217 + 1877\sqrt{31}}{2\cdot3\cdot5\cdot11\cdot31\cdot41}$ & \cite{aldawoud}, \cite[Th. 3.3]{CampbellLevel3} \\
33 & $\frac{11}{3}$ d & $\frac{-1}{2^5\cdot(523 + 91\sqrt{33})}$ & $\frac{1056 - 93\sqrt{33}}{11\cdot17\cdot29}$ & \cite{aldawoud}, \cite[Th. 3.4]{CampbellLevel3} \\
59 & Tbl.~\ref{T:3.1}& $\frac{-1}{2^3\cdot3^3\cdot(525\sqrt3-892)^3}$ & $\frac{5472653 + 1053369\sqrt{3}}{2\cdot3\cdot5\cdot11\cdot23\cdot59\cdot227}$ & \cite{aldawoud} \\
65 & $\frac{13}{5}$ d & $\frac{-1}{2^6\cdot3^3\cdot(18 + 5\sqrt{13})^2}$ & $\frac{1079 - 192\sqrt{13}}{3\cdot5\cdot13\cdot29}$ & \cite{aldawoud} \\
73 & d & $\frac{-1}{2^6\cdot3^3\cdot(1555 + 182\sqrt{73})}$ & $\frac{2701 - 202\sqrt{73}}{3^2\cdot23\cdot73}$ & \cite{aldawoud} \\
97 & d & $\frac{-1}{2^5\cdot3^3\cdot(33161 + 3367\sqrt{97})}$ & 
$\frac{1552 - 103\sqrt{97}}{3^2\cdot11\cdot97}$ &  \\
121 & d & $\frac{-1}{2^5\cdot3^3\cdot(267553 + 46575\sqrt{33})}$ & $\frac{8-\sqrt{33}}{3^2\cdot5}$ & \cite{aldawoud} \\
145 & $\frac{29}{5}$ d & $\frac{-1}{2^4\cdot3^3\cdot(595\sqrt5 + 247\sqrt{29})^2}$ & $\frac{9106 - 523\sqrt{145}}{3^2\cdot5\cdot29\cdot47}$ & \cite{aldawoud} \\
161 & $\frac{23}{7}$ d & $\frac{-1}{2^6\cdot3^3\cdot(1196+261\sqrt{21})^2}$ & $\frac{7063 - 1152\sqrt{21}}{3\cdot5\cdot7\cdot17\cdot23}$ &\\
169 & d& $\frac{-1}{2^6\cdot3^6\cdot(186407 + 51700\sqrt{13})}$ & $\frac{941 - 192\sqrt{13}}{3\cdot5\cdot17\cdot23}$ & \cite{aldawoud} \\
185 & $\frac{37}{5}$ d & $\frac{-1}{2^6\cdot3^3\cdot(2737+450\sqrt{37})^2}$ & $\frac{446923 - 50880\sqrt{37}}{3\cdot5\cdot37\cdot41\cdot149}$ & \cite{aldawoud} \\
209 & $\frac{19}{11}$ d & $\frac{-1}{2^2\cdot3^3\cdot(63\sqrt3 + 25\sqrt{19})^4}$ & $\frac{99028 - 10377\sqrt{57}}{3\cdot5\cdot11\cdot19\cdot173}$ & \\
241 & d & $\frac{-1}{2^6\cdot3^3\cdot(489978007 + 31562258\sqrt{241})}$ & $\frac{5314291 - 273526\sqrt{241}}{3^2\cdot5\cdot47\cdot59\cdot241}$ & \cite{aldawoud} \\
265 & $\frac{53}{5}$ & $\frac{-1}{2^4\cdot3^3\cdot5^3\cdot(5551+341\sqrt{265})^2}$ & $\frac{2844086 - 119771\sqrt{265}}{3^2\cdot23\cdot29\cdot53\cdot83}$ & \cite{aldawoud} \\
409 & d & $\frac{-1}{2^{11}\cdot3^3\cdot(77088425801 + 3811777333\sqrt{409})}$ & $\frac{447560111 - 18207572\sqrt{409}}{3^2\cdot5\cdot17\cdot71\cdot131\cdot409}$ & \cite{aldawoud} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_4(e^{-\pi\sqrt{N}})$ & $\lambda_4$ & Reference \\
\hline
$1$ && $\frac{1}{2^6}$ & undefined & \\
3 && $\frac{1}{2^8}$ & $\frac16$& \cite[(8.1)]{BB2010}, \cite[(28)]{ramanujan_pi}\\
7 && $\frac{1}{2^{12}}$ & $\frac{5}{42}$ & \cite[(9.1)]{BB2010}, \cite[(29)]{ramanujan_pi} \\
\hline
2 & below & $\frac{1}{2^{3}\cdot(1+\sqrt{2})^3}$ & $\frac27-\frac{\sqrt{2}}{14}$ & \cite{aldawoud}, \cite[(4.1)]{BB2010} \\
4 & below & $\frac{1}{2^{3/2}\cdot(1+\sqrt{2})^6}$ & $\frac27-\frac{2\sqrt{2}}{21}$ & \cite{aldawoud},
\cite[(5.1)]{BB2010}  \\
5 & d & $\frac{1}{2^6\cdot(2+\sqrt{5})^2}$ & $\frac14-\frac{\sqrt{5}}{20}$ & \cite{aldawoud}, \cite[(7.1)]{BB2010}, \cite[p. 172]{borwein-book} \\
9 & d & $\frac{1}{2^2\cdot(1 + \sqrt3)^8}$ & $\frac14-\frac{\sqrt{3}}{12}$ & \cite{aldawoud}, \cite[(10.1)]{BB2010}, \cite[pp. 172, 187]{borwein-book} \\
13 & d & $\frac{1}{(3+\sqrt{13})^6}$ & $\frac14-\frac{7\sqrt{13}}{156}$ & \cite{aldawoud}, \cite[(12.1)]{BB2010}, \cite[p. 172]{borwein-book} \\
15 & $\tfrac53$& $\frac{1}{2^4\cdot(1+\sqrt{5})^8}$ & $\frac{3}{22}-\frac{4\sqrt{5}}{165}$ & \cite{aldawoud}, \cite[(14.1)]{BB2010},
\cite[p. 172]{borwein-book}, \cite{g2020}, \cite[(30)]{ramanujan_pi} \\
25 & d & $\frac{1}{2^6\cdot(2+\sqrt{5})^8}$ & $\frac14-\frac{\sqrt{5}}{12}$ & \cite{aldawoud}, \cite[(18.1)]{BB2010}, \cite[p. 172]{borwein-book} \\
37 & d & $\frac{1}{2^6\cdot(6+\sqrt{37})^6}$ & $\frac14-\frac{101\sqrt{37}}{2^2\cdot3\cdot7\cdot37}$ & \cite{aldawoud}, \cite[p. 172]{borwein-book}\\
\hline
\hline
$N$ & $\overline{N}$& $X_4(-e^{-\pi\sqrt{N}})$ & $\lambda_4$ & Reference \\
\hline
$2$ && $\frac{-1}{2^6}$ & $\frac14$& \cite[(4.2)]{BB2010},
\cite{bauer}, \cite[p. 172]{borwein-book}\\
$4$ && $\frac{-1}{2^{9}}$ & $\frac16$ & 
\cite[(5.2)]{BB2010}, \cite[p. 172]{borwein-book} \\
\hline
$\frac14$ d & above& $\frac{-1}{2^{3/2}\cdot(\sqrt{2}-1)^6}$ &
$\frac27+\frac{2\sqrt{2}}{21}$  & \\
$\frac12$ d & above& $\frac{-1}{2^{3}\cdot(\sqrt{2}-1)^3}$ & 
$\frac27+\frac{\sqrt{2}}{14}$  & \\
3 & $\frac13$ d & $\frac{-2}{(1+\sqrt{3})^6}$ & $\frac{10}{33}-\frac{2\sqrt{3}}{33}$ & 
\cite[(8.2)]{BB2010}, \cite{bcs} \\
6 & $\frac23$ d& $\frac{-1}{2^6\cdot(1 + \sqrt2)^4}$ & $\frac14-\frac{\sqrt{2}}{12}$ & \cite{aldawoud}, \cite[(6.2)]{BB2010}, \cite[p. 172]{borwein-book} \\
7 & $\frac17$ d & $\frac{-2}{(45 + 17\sqrt7)^2}$ & $\frac{16}{57}-\frac{8\sqrt{7}}{133}$ & \cite{aldawoud}, \cite[(9.2)]{BB2010}, \cite{bcs} \\
8 & d & $\frac{-1}{2^9\cdot(1+\sqrt2)^3}$ & $\frac{3}{14}-\frac{\sqrt{2}}{14}$ &
\cite[(4.3)]{BB2010}\\
10 & $\frac25$ d & $\frac{-1}{2^6\cdot(2 + \sqrt5)^4}$ & $\frac14-\frac{\sqrt{5}}{15}$ & \cite{aldawoud}, \cite[(11.2)]{BB2010}, \cite[p. 172]{borwein-book} \\
12 & $\frac43$ d & $\frac{-1}{2^7\cdot(1+\sqrt{3})^6}$ & $\frac{13}{66}-\frac{2\sqrt{3}}{33}$ & \cite{aldawoud}, \cite[(8.3)]{BB2010} \\
16 & d & $\frac{-1}{2^{21/2}\cdot(1 + \sqrt2)^6}$ & $\frac3{14}-\frac{2\sqrt{2}}{21}$ & \cite{aldawoud}, \cite[(5.3)]{BB2010} \\
18 & $\frac29$ d & $\frac{-1}{2^6\cdot(\sqrt2 + \sqrt3)^8}$ & $\frac14-\frac{\sqrt6}{14}$ & \cite{aldawoud}, \cite[(16.1)]{BB2010}, \cite[pp. 172, 187]{borwein-book}\\
22 & $\frac{2}{11}$ d & $\frac{-1}{2^6\cdot(1+ \sqrt2)^{12}}$ & $\frac14-\frac{17\sqrt{2}}{132}$ & \cite{aldawoud}, \cite[(17.1)]{BB2010}, \cite[p. 172]{borwein-book}\\
28 & $\frac47$ d & $\frac{-1}{2^{9}\cdot(3 + \sqrt7)^6}$ & $\frac{25}{114}-\frac{8\sqrt{7}}{133}$ & \cite{aldawoud}, \cite[(9.3)]{BB2010}\\
58 & $\frac{2}{29}$ d & $\frac{-64}{(5 + \sqrt{29})^{12}}$ & $\frac14-\frac{37\sqrt{29}}{957}$ & \cite{aldawoud}, \cite[p. 172]{borwein-book}\\
\hline

\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_5(e^{-2\pi\sqrt{N/5}})$ & $\lambda_5$ & Reference \\
\hline
2 && $\frac{1}{2^3\cdot3^2}$ & $\frac15$& \cite{chancooper}\\
3 && $\frac{1}{3\cdot7^2}$ & $\frac{2}{11}$ & \cite{chancooper} \\
\hline
1 d & Tbl.~\ref{T:5.2} & $\frac{2^3}{(1+\sqrt{5})^5}$ & undefined & \\
4 & d & $\frac{2}{(13+5\sqrt{5})^2}$ & $\frac{3}{10} - \frac{3\sqrt{5}}{50}$ & \\
5 & Tbl.~\ref{T:5.2} & $\frac{4}{9\sqrt{5}(1+\sqrt{5})^4}$ & 
$\frac{52}{209} - \frac{9\sqrt5}{209}$ & \\
6 & $\frac32$ & $\frac{1}{3(7+5\sqrt{5})^2}$ & $\frac{7}{40} - \frac{3\sqrt5}{200}$ & \\
8 & Tbl.~\ref{T:5.2} & $\frac{1}{2\cdot3^2\cdot(79+25\sqrt{10})}$ & 
$\frac{43}{155} - \frac{3\sqrt{10}}{62}$ & \\
9 & Tbl.~\ref{T:5.2} & $\frac{1}{2^4\cdot(142+65\sqrt{5})}$ & $\frac{21}{110} - \frac{9\sqrt5}{275}$ & \\
11 & d & $\frac{2}{3^2\cdot(1241 + 555\sqrt5)}$ & $\frac{317}{1045} - \frac{459\sqrt5}{5225}$ & \\
12 & $\frac43$ & $\frac{2}{(87+25\sqrt{15})^2}$ & $\frac{112}{715} - \frac{2\sqrt{15}}{143}$ & \\
14 & $\frac72$ & $\frac{1}{7(39+15\sqrt5)^2}$ & $\frac{1831}{13640} - \frac{1197\sqrt5}{68200}$ & \\
17 & Tbl.~\ref{T:5.2} & $\frac{1}{2\cdot3^2\cdot(2979 + 325\sqrt{85})}$ & $\frac{752}{5605} - \frac{99\sqrt{85}}{19057}$ & \\
26 & $\frac{13}{2}$ & $\frac{1}{2^3\cdot3^2\cdot(74+35\sqrt5)^2}$ & $\frac{110771}{1073215} - \frac{80208\sqrt5}{5366075}$ & \\
38 & $\frac{19}{2}$ & $\frac{1}{2^3\cdot3^2\cdot19\cdot(77 + 25\sqrt{10})^2}$ & $\frac{2436169}{28249835} - \frac{101859\sqrt{10}}{11299934}$ & \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_5(-e^{-\pi\sqrt{N/5}})$ & $\lambda_5$ & Reference \\
\hline
3 d &  & $\frac{-1}3$ & $\frac25$ & \\
7 d &  & $\frac{-1}{2^2\cdot7}$ & $\frac{3}{10}$ & \\
23 && $\frac{-1}{2^2\cdot3^2\cdot23}$ & $\frac{29}{190}$& \cite{chancooper}\\
47 && $\frac{-1}{2^2\cdot3^4\cdot47}$ & $\frac{71}{682}$ & \cite{chancooper} \\
\hline
1 d & Tbl.~\ref{T:5.1} & $\frac{-2^3}{(\sqrt{5}-1)^5}$ & undefined & \\
2 d & Tbl.~\ref{T:5.1} & $\frac{-1}{2\cdot3^2\cdot(25\sqrt{10}-79)}$ & 
$\frac{43}{155} + \frac{3\sqrt{10}}{62}$ & \\
5 d & Tbl.~\ref{T:5.1} & $\frac{-4}{9\sqrt{5}(\sqrt{5}-1)^4}$ & 
$\frac{52}{209} + \frac{9\sqrt5}{209}$ & \\
9 & Tbl.~\ref{T:5.1} & $\frac{-1}{2^4\cdot(65\sqrt{5}-142)}$ & $\frac{21}{110} + \frac{9\sqrt5}{275}$ & \\
11 & d & $\frac{-2}{3^2\cdot(9+5\sqrt{5})}$ & $\frac{17}{55} - \frac{9\sqrt5}{275}$ & \\
15 & $\frac53$ d & $\frac{-1}{2^2\cdot3\cdot(2+\sqrt{5})^2}$ & $\frac{7}{22} - \frac{3\sqrt5}{55}$ & \\
17 & Tbl.~\ref{T:5.1} & $\frac{-1}{2\cdot3^2\cdot(325\sqrt{85}-2979)}$ & $\frac{752}{5605} + \frac{99\sqrt{85}}{19057}$ & \\
31 & d & $\frac{-1}{2^2\cdot(307 + 140\sqrt5)}$ & $\frac{15}{62} - \frac{39\sqrt5}{775}$ & \\
39 & $\frac{13}{3}$ d & $\frac{-1}{2^2\cdot3\cdot(12 + 5\sqrt5)^2}$ & $\frac{31}{130} - \frac{18\sqrt5}{325}$ & \\
63 & $\frac97$ d & $\frac{-3}{2^2\cdot(114 + 25\sqrt{21})^2}$ & $\frac{159}{590} - \frac{81\sqrt{21}}{2065}$ & \\
71 & d & $\frac{-1}{2^2\cdot3^2\cdot(1923 + 860\sqrt5)}$ & $\frac{2117}{7810} - \frac{1629\sqrt5}{19525}$ & \\
87 & $\frac{29}{3}$ & $\frac{-1}{2^2\cdot3\cdot(100 + 19\sqrt{29})^2}$ & $\frac{1993}{12070} - \frac{2886\sqrt{29}}{175015}$ & \\
111 & $\frac{37}{3}$ & $\frac{-1}{2^2\cdot3\cdot7^2\cdot(34 + 15\sqrt5)^2}$ & $\frac{11141}{77330} - \frac{1323\sqrt5}{38665}$ & \\
119 & $\frac{17}{9}$ d & $\frac{-1}{2^2\cdot3^2\cdot7\cdot(67 + 30\sqrt5)^2}$ & $\frac{8573}{35530} - \frac{6993\sqrt5}{88825}$ & \\
143 & $\frac{13}{11}$ d & $\frac{-1}{2^2\cdot3^2\cdot11\cdot(50\sqrt5 + 31\sqrt{13})^2}$ & $\frac{5605}{21962} - \frac{3465\sqrt{65}}{142753}$ & \\
159 & $\frac{53}{3}$ & $\frac{-1}{2^2\cdot3\cdot(1012+455\sqrt5)^2}$ & $\frac{431705}{3683606} - \frac{1250958\sqrt5}{46045075}$ & \\
191 & d & $\frac{-1}{2^2\cdot3^2\cdot(3761423 + 1682160\sqrt5)}$ & $\frac{150247}{769730} - \frac{24732\sqrt5}{384865}$  & \\
287 & $\frac{41}{7}$ d & $\frac{-1}{2^2\cdot3^2\cdot7\cdot
(4642+725\sqrt{41})^2}$ & $\frac{50246143}{274124630} - \frac{123993513\sqrt{41}}{5619554915}$ & \\
311 & d & $\frac{-1}{2^2\cdot3^2\cdot(800002423 + 357771960\sqrt5)}$ & $\frac{112354699}{425880290} - \frac{106398846\sqrt5}{1064700725}$ & \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_6(e^{-2\pi\sqrt{N/6}})$ & $\lambda_6$ & Reference \\
\hline
1 d && $\frac{1}{2^5}$ & undefined & \\
2 && $\frac{1}{2\cdot5^2}$ & $\frac29$& \cite{ctyz}\\
3 && $\frac{1}{2^5\cdot3}$ & $\frac{1}{5}$ & \cite{ctyz} \\
5 && $\frac{1}{2^6\cdot5}$ & $\frac{1}{6}$ & \cite{ctyz} \\
7 && $\frac{1}{2^7\cdot7}$ & $\frac{13}{90}$ & \cite{ctyz} \\
13 && $\frac{1}{2^5\cdot5^2\cdot13}$ & $\frac{11}{102}$ & \cite{ctyz} \\
17 && $\frac{1}{2^5\cdot5^2\cdot7^2}$ & $\frac{53}{561}$ & \cite{ctyz} \\
\hline
4 & Tbl.~\ref{T:6.2} & $\frac{1}{2(43+27\sqrt{3})}$ 
& $\frac{5}{18} - \frac{\sqrt3}{18}$ & \\
8 & Tbl.~\ref{T:6.2} & $\frac{1}{698 + 297\sqrt6}$ & 
$\frac{224}{1035} - \frac{34\sqrt6}{1035}$ & \\
10 & $\frac52$ & $\frac{2}{(35+27\sqrt3)^2}$ 
& $\frac{1072}{6435} - \frac{164\sqrt3}{6435}$ & \\
11 & d & $\frac{1}{2^4\cdot(155 + 27\sqrt{33})}$ & 
$\frac{11}{36} - \frac{13\sqrt{33}}{396}$ & \\
19 & d & $\frac{1}{2^3\cdot(27\sqrt3 + 11\sqrt{19})^2}$ &
$\frac{263}{1044} - \frac{427\sqrt{57}}{19836}$ & \\
23 & d & $\frac{1}{2^5\cdot(3439 + 1404\sqrt6)}$ & 
$\frac{296}{1035} - \frac{173\sqrt6}{2070}$ & \\
25 &d & $\frac{1}{2^5\cdot(54 + 17\sqrt{10})^2}$ & 
$\frac{203}{738} - \frac{23\sqrt{10}}{369}$ & \\
35 & $\frac75$ & $\frac{1}{2^6\cdot(55\sqrt5 + 27\sqrt{21})^2}$ &
$\frac{4051}{26910} - \frac{778\sqrt{105}}{94185}$ & \\
43 & d & $\frac{1}{2^3\cdot(459\sqrt3 + 121\sqrt{43})^2}$ &
$\frac{5809}{25740} - \frac{16199\sqrt{129}}{1106820}$ & \\
47 & d & $\frac{1}{2^7\cdot(169441 + 69174\sqrt6)}$ & 
$\frac{513191}{1848510} - \frac{27766\sqrt6}{308085}$ & \\
55 & $\frac{11}{5}$ & $\frac{1}{2^5\cdot5\cdot7^2\cdot(54\sqrt2 + 23\sqrt{11})^2}$ & $\frac{46288}{342693} - \frac{14735\sqrt{22}}{837694}$ & \\
73 & d & $\frac{1}{2^5\cdot(5075+594\sqrt{73})^2}$ & 
$\frac{125309}{468540} - \frac{887981\sqrt{73}}{34203420}$ & \\
77 & $\frac{11}{7}$ & $\frac{1}{2^6\cdot7\cdot(550\sqrt{11} + 1053\sqrt3)^2}$ & $\frac{95317}{690030} - \frac{1876\sqrt{33}}{115005}$ & \\
83 & d & $\frac{1}{2^4(440505803 + 27915921\sqrt{249})}$ & 
$\frac{27679}{104340} - \frac{366313\sqrt{249}}{25980660}$ & \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_6(-e^{-\pi\sqrt{N/3}})$ & $\lambda_6$ & Reference \\
\hline
1 d && $\frac{-1}{2^2}$ & undefined & \\
3 d && $\frac{-1}{2^4}$ & $\frac13$ & \\
5 && $\frac{-1}{7^2}$ & $\frac{4}{15}$ & \cite{chancooper} \\
7 && $\frac{-1}{2^4\cdot7}$ & $\frac{2}{9}$ & \cite{chancooper} \\
11 && $\frac{-1}{2^4\cdot5^2}$ & $\frac{17}{99}$ & \cite{chancooper} \\
19 && $\frac{-1}{2^4\cdot13^2}$ & $\frac{109}{855}$ & \cite{chancooper} \\
31 && $\frac{-1}{2^4\cdot7^2\cdot31}$ & $\frac{58}{585}$ & \cite{chancooper} \\
59 && $\frac{-1}{2^4\cdot5^2\cdot53^2}$ & $\frac{14903}{207621}$ & \cite{chancooper} \\
\hline
2 d & Tbl.~\ref{T:6.1} & $\frac{-1}{2(27\sqrt{3}-43)}$ 
& $\frac{5}{18} + \frac{\sqrt3}{18}$ & \\
4 d & Tbl.~\ref{T:6.1} & $\frac{-1}{297\sqrt6-698}$ &
$\frac{224}{1035} + \frac{34\sqrt6}{1035}$ & \\
13 & d & $\frac{-4}{(27 + 7\sqrt{13})^2}$ & 
$\frac{50}{153} - \frac{94\sqrt{13}}{1989}$ & \\
15 & $\frac53$ d & $\frac{-1}{2^2\cdot5\cdot(1 + \sqrt3)^4}$ & $\frac{38}{143} - \frac{10\sqrt3}{143}$ &  \\
23 & d & $\frac{-1}{2^4\cdot(187 + 108\sqrt3)}$ 
& $\frac{62}{207} - \frac{22\sqrt3}{207}$ & \\
35 & $\frac75$ d & $\frac{-1}{2^4\cdot(27 + 10\sqrt7)^2}$ & 
$\frac{11}{45} - \frac{2\sqrt7}{35}$ & \\
47 & d & $\frac{-1}{2^4\cdot(7855 + 4536\sqrt3)}$ & 
$\frac{358}{1551} - \frac{404\sqrt3}{4653}$ & \\
55 & $\frac{11}{5}$ d & $\frac{-1}{2^4\cdot5\cdot(27\sqrt3 + 14\sqrt{11})^2}$ & 
$\frac{1246}{5661} - \frac{1580\sqrt{33}}{62271}$ & \\
71 & d & $\frac{-1}{2^4\cdot(135619 + 78300\sqrt3}$ & 
$\frac{17906}{73485} - \frac{7562\sqrt3}{73485}$ & \\
91 & $\frac{13}{7}$ d & $\frac{-1}{2^4\cdot5^2\cdot(143+54\sqrt7)^2}$ & 
$\frac{14101}{64467} - \frac{3050\sqrt7}{50141}$ & \\
115 & $\frac{23}{5}$ & $\frac{-1}{2^4\cdot(2093 + 540\sqrt{15})^2}$ & 
$\frac{1370849}{8322435} - \frac{243476\sqrt{15}}{8322435}$ & \\
119 & $\frac{17}{7}$ d & $\frac{-1}{2^4\cdot5^2\cdot7\cdot(187 + 108\sqrt3)^2}$ & 
$\frac{772658}{3797001} - \frac{335300\sqrt3}{3797001}$ & \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_7(e^{-2\pi\sqrt{N/7}})$ & $\lambda_7$ & Reference \\
\hline
1 d && $\frac{1}{3^3}$ & undefined & \\
4 && $\frac{1}{5^3}$ & $\frac4{21}$& \cite{cooperlevel7}\\
\hline
2 & d & $\frac{1}{2\cdot(10+7\sqrt2)}$ & $\frac37 - \frac{\sqrt2}{7}$ & \\
3 & below & $\frac{1}{2\cdot(17 + 7\sqrt7)}$ & 
$\frac13 - \frac{\sqrt7}{21}$ & \\
6 & $\frac32$ & $\frac{1}{2\cdot(94 + 21\sqrt{14})}$ & $\frac15 - \frac{\sqrt{14}}{105}$ & \\
9 & d & $\frac{2}{3\cdot(417 + 91\sqrt{21})}$ & 
$\frac25 - \frac{2\sqrt{21}}{35}$ & \\
10 & $\frac52$ & $\frac{1}{2\cdot(472 + 315\sqrt2)}$ & 
$\frac{27}{155} - \frac{14\sqrt2}{465}$ & \\
16 & below & $\frac{1}{6677 + 4725\sqrt2}$ & $\frac{4}{15} - \frac{4\sqrt2}{35}$ & \\
19 & below & $\frac{1}{2\cdot(7787 + 2975\sqrt7)}$ & $\frac{43}{285} - \frac{41\sqrt7}{1995}$ & \\
\hline\hline
$N$ & $\overline{N}$ & $X_7(-e^{-\pi\sqrt{N/7}})$ & $\lambda_7$ & Reference \\
\hline
$1$ && $-1$ & undefined & \\
5 d && $\frac{-1}{2^3}$ & $\frac25$& \\
13 && $\frac{-1}{2^6}$ & $\frac{10}{39}$& \cite{cooperlevel7}\\
61 && $\frac{-1}{2^3\cdot11^3}$ & $\frac{1286}{11895}$ &\cite{cooperlevel7} \\
\hline
3 d & above & $\frac{-1}{2\cdot(7\sqrt7-17)}$ & 
$\frac13 + \frac{\sqrt7}{21}$ & \\
4 d & above & $\frac{-1}{4725\sqrt2-6677}$ & 
$\frac{4}{15} + \frac{4\sqrt2}{35}$ & \\
9 & d & $\frac{-2}{23+7\sqrt{21}}$ & $\frac25 - \frac{2\sqrt{21}}{105}$ & \\
19 & above & $\frac{-1}{2\cdot(2975\sqrt7-7787)}$ & $\frac{43}{285} + \frac{41\sqrt7}{1995}$ & \\
21 & d & $\frac{-1}{2^3\cdot(14 + 3\sqrt{21})}$ & $\frac{86}{255} - \frac{8\sqrt{21}}{255}$ & \\
29 & d & $\frac{-1}{2^3\cdot(36 + 7\sqrt{29})}$ & 
$\frac{134}{455} - \frac{328\sqrt{29}}{13195}$ & \\
37 & d & $\frac{-1}{2^3\cdot(85 + 14\sqrt{37})}$ & $\frac{22}{63} - \frac{80\sqrt{37}}{2331}$ & \\
45 & $\frac95$ d & $\frac{-1}{2\cdot(7\sqrt7 + 5\sqrt{15})^2}$ & $\frac{64}{205} - \frac{26\sqrt{105}}{1435}$ & \\
69 & $\frac{23}{3}$ d & $\frac{-1}{2^2\cdot3^3\cdot(89 + 7\sqrt{161})}$ & $\frac{56}{255} - \frac{382\sqrt{161}}{41055}$ & \\
85 & $\frac{17}{5}$ d & $\frac{-1}{2^3\cdot5\cdot(710 + 77\sqrt{85})}$ & 
$\frac{46}{171} - \frac{56\sqrt{85}}{2907}$ & \\
109 & d & $\frac{-1}{2^3\cdot(15128 + 1449\sqrt{109})}$ & 
$\frac{942}{2555} - \frac{23048\sqrt{109}}{835485}$ & \\
205 & $\frac{41}{5}$ d & $\frac{-1}{2^6\cdot(188924 + 13195\sqrt{205})}$ & $\frac{16426}{85095} - \frac{32704\sqrt{205}}{3488895}$ & \\
\hline

\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_8(e^{-2\pi\sqrt{N/8}})$ & $\lambda_8$ & Reference \\
\hline
1 d & d & $\frac{1}{2^2\cdot(1+\sqrt{2})^2}$ & undefined &  \\
2 & below & $\frac{1}{2^{5/2}\cdot(1 + \sqrt2)^2}$ & $\frac37 - \frac{\sqrt2}{7}$ &  \\
3 & d & $\frac{1}{(1+\sqrt3)^4}$ & $\frac12 - \frac{\sqrt3}6$ & \\
5 & d & $\frac{1}{2^2\cdot(3+\sqrt{10})^2}$ & $\frac12 - \frac{\sqrt{10}}{10}$ & \cite{chancooper} \\
9 & d & $\frac{1}{2^2\cdot(7+5\sqrt{2})^2}$ & $\frac12 - \frac{\sqrt2}4$ & \cite{chancooper} \\
11 & d & $\frac{1}{(3+\sqrt{11})^4}$ & $\frac12 - \frac{17\sqrt{11}}{154}$ & \cite{chancooper} \\
29 & d & $\frac{1}{2^2\cdot(99+13\sqrt{58})^2}$ & $\frac12 - \frac{111\sqrt{58}}{2030}$ & \cite{chancooper} \\
\hline
\hline
$N$ & $\overline{N}$ & $X_8(-e^{-2\pi\sqrt{N/8}})$ & $\lambda_8$ & Reference \\
\hline
1 d &  & $\frac{-1}{2^2}$ & $\frac12$ &  \\
\hline
$\frac12$ d & above & $\frac{-1}{2^{5/2}\cdot(\sqrt2-1)^2}$ & 
$\frac37 + \frac{\sqrt2}{7}$ &  \\
2 d & d & $\frac{-1}{2^{3/2}\cdot(1 + \sqrt2)^2}$ & $\frac47 - \frac{\sqrt2}{7}$ &  \\
3  & $\frac13$ d & $\frac{-1}{2^2\cdot(\sqrt2+\sqrt3)^2}$ & $\frac12 - \frac{\sqrt6}{12}$ & \\
5 & $\frac15$ d & $\frac{-1}{2^2\cdot(1+\sqrt{2})^4}$ & $\frac12 - \frac{\sqrt{2}}{5}$ & \cite{chancooper} \\
9 & $\frac19$ d & $\frac{1}{2^2\cdot(2+\sqrt{3})^4}$ & $\frac12 - \frac{\sqrt3}5$ & \cite{chancooper} \\
11 & $\frac{1}{11}$ d & $\frac{-1}{2^2\cdot(7\sqrt{2}+3\sqrt{11})^2}$ & $\frac12 - \frac{17\sqrt{22}}{220}$ & \cite{chancooper} \\
29 & $\frac{1}{29}$ d & $\frac{-1}{2^2\cdot(7+5\sqrt{2})^4}$ & $\frac12 - \frac{111\sqrt{2}}{377}$ & \cite{chancooper} \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_9(e^{-2\pi\sqrt{N/9}})$ & $\lambda_9$ & Reference \\
\hline
2 && $\frac{1}{3^3}$ & $\frac14$ & \\
\hline
1 d & below & $\frac{1}{3(3+2\sqrt{3})}$ & undefined & \\
4 & d & $\frac{1}{3(12+7\sqrt{3})}$ & $\frac12 - \frac{\sqrt3}{6}$ & \\
5 & below & $\frac{1}{3^3\cdot(2+\sqrt{5})}$ & $\frac{7}{22} - \frac{3\sqrt5}{55}$ & \\
7 & d & $\frac{2}{3\cdot(87 + 19\sqrt{21})}$ & $\frac12 - \frac{\sqrt{21}}{14}$ & \\
8 & below & $\frac{1}{3^3\cdot(7 + 5\sqrt2)}$ & $\frac8{23} - \frac{3\sqrt2}{23}$ & \\
\hline\hline
$N$ & $\overline{N}$ & $X_9(-e^{-\pi\sqrt{N/9}})$ & $\lambda_9$ & Reference \\
\hline
3 d && $\frac{-1}{3}$ & $\frac12$ & \cite{chancooper}\\
11 && $\frac{-1}{3^3}$ & $\frac{7}{22}$ & \cite{chancooper} \\
\hline
1 d & above & $\frac{-1}{3(2\sqrt{3}-3)}$ & undefined & \\
2 d& above & $\frac{-1}{3^3\cdot(5\sqrt2-7)}$ & $\frac8{23} + \frac{3\sqrt2}{23}$ & \\
5 d& above & $\frac{-1}{3^3\cdot(\sqrt{5}-2)}$ & $\frac{7}{22} + \frac{3\sqrt5}{55}$ & \\
7 d& d & $\frac{-2}{3\cdot(3+\sqrt{21})}$ & $\frac12 - \frac{\sqrt{21}}{42}$ & \\
19 & d & $\frac{-1}{3\cdot(15 + 2\sqrt{57})}$ & $\frac12 - \frac{2\sqrt{57}}{57}$ & \\
35 & $\frac75$ d & $\frac{-1}{3^3\cdot(9 + 4\sqrt5)}$ & $\frac{5}{14} - \frac{3\sqrt5}{35}$ & \\
43 & d & $\frac{-1}{3\cdot(159 + 14\sqrt{129})}$ & $\frac12 - \frac{4\sqrt{129}}{129}$ & \\
67 & d & $\frac{-1}{3\cdot(879 + 62\sqrt{201})}$ & 
$\frac12 - \frac{38\sqrt{201}}{1407}$ & \\
163 & d & $\frac{-1}{3\cdot(106719 + 4826\sqrt{489})}$ & $\frac12 - \frac{724\sqrt{489}}{37653}$ & \\
\hline

\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{10}(e^{-2\pi\sqrt{N/10}})$ & $\lambda_{10}$ & Reference \\
\hline
1 d && $\frac{1}{2^4}$ & undefined & \\
3 && $\frac{1}{2^2\cdot3^2}$ & $\frac14$& \cite[(2.16)]{ctyz}\\
7 && $\frac{1}{2^2\cdot7^2}$ & $\frac{11}{60}$& \cite{cooper10a}\\
13 && $\frac{1}{2^4\cdot3^4}$ & $\frac9{65}$& \cite{cooper10a}\\
19 && $\frac{1}{2^4\cdot19^2}$ & $\frac{47}{408}$& \cite{cooper10a}\\
\hline
2 & d & $\frac{1}{11+5\sqrt{5}}$ & $\frac12-\frac{\sqrt{5}}{10}$ & \\
4 & below & $\frac{1}{2\cdot(13+5\sqrt{10})}$ & $\frac13 - \frac{\sqrt{10}}{30}$ & \\
6 & $\frac32$ & $\frac{2}{(3\sqrt{3}+5\sqrt{5})^2}$ &
$\frac{8}{33} - \frac{2\sqrt{15}}{165}$ & \\
9 & d & $\frac1{(2+\sqrt6)^4}$ & 
$\frac{9}{20} - \frac{7\sqrt6}{60}$ & \\
21 & $\frac{7}{3}$ & $\frac1{(6+\sqrt{14})^4}$ &
$\frac{49}{260} - \frac{23\sqrt{14}}{1092}$ & \\
31 & d & $\frac1{2^2\cdot(63+20\sqrt{10})^2}$ & 
$\frac{647}{1612} - \frac{1189\sqrt{10}}{12090}$ & \\
33 & $\frac{11}{3}$ & $\frac1{(10+3\sqrt{6})^4}$ & 
$\frac{617}{3828} - \frac{115\sqrt6}{3828}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{10}(-e^{-\pi\sqrt{N/5}})$ & $\lambda_{10}$ & Reference \\
\hline
1 d && $\frac{-1}{2^2}$ & undefined &  \\
3 d && $\frac{-1}{3^2}$ & $\frac25$ &  \\
5 && $\frac{-1}{2^2\cdot5}$ & $\frac13$ & \cite{cooper10a}\\
9 && $\frac{-1}{2^6}$ & $\frac14$& \cite{cooper10a}\\
17 && $\frac{-1}{2^2\cdot3^4}$ & $\frac{3}{17}$ &\cite{cooper10a} \\
\hline
2 d & above & $\frac{-1}{2\cdot(5\sqrt{10}-13)}$ & 
$\frac13 + \frac{\sqrt{10}}{30}$ & \\
11 & d & $\frac{-2^2}{(9+5\sqrt{5})^2}$ & $\frac{5}{11} - \frac{17\sqrt5}{165}$ & \\
13 & d & $\frac{-1}{2\cdot(37+5\sqrt{65})}$ & 
$\frac38 - \frac{11\sqrt{65}}{520}$ & \\
21 & $\frac73$ d & $\frac{-1}{(5\sqrt{5}+3\sqrt{21})^2}$ & $\frac{7}{24} - \frac{11\sqrt{105}}{840}$ & \\
29 & d & $\frac{-1}{2^2\cdot(5\sqrt5+2\sqrt{29})^2}$ & $\frac{5}{12} - \frac{41\sqrt{145}}{1740}$ & \\
33 & $\frac{11}{3}$ d & $\frac{-1}{2^2\cdot(2+\sqrt{11})^4}$ & $\frac14 - \frac{5\sqrt{11}}{132}$ & \\
41 & d & $\frac{-2^2}{(7+\sqrt{41})^4}$ & $\frac{17}{40} - \frac{241\sqrt{41}}{4920}$ & \\
53 & d & $\frac{-1}{2\cdot(6917 + 425\sqrt{265})}$ & 
$\frac{463}{1320} - \frac{1087\sqrt{265}}{69960}$ & \\
69 & $\frac{23}{3}$ & $\frac{-1}{(21\sqrt{69} + 75\sqrt5)^2}$ & 
$\frac{5273}{29480} - \frac{3401\sqrt{345}}{678040}$ & \\
77 & $\frac{11}{7}$ d & $\frac{-1}{2^6\cdot(9\sqrt{11} + 5\sqrt{35})^2}$ 
& $\frac{61}{228} - \frac{139\sqrt{385}}{14630}$ & \\
89 & d & $\frac{-1}{2^2\cdot(10 + \sqrt{89})^4}$ & 
$\frac{401}{1020} - \frac{1019\sqrt{89}}{30260}$ & \\
101 & d & $\frac{-1}{2^2\cdot(130\sqrt5+29\sqrt{101})^2)}$ & $\frac{6925}{18924} - \frac{125501\sqrt{505}}{9556620}$ & \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{11}(e^{-2\pi\sqrt{N/11}})$ & $\lambda_{11}$ & Reference \\
\hline
2 && $\frac{1}{22}$ & $\frac{3}{14}$ & \cite[(6.3)]{coopergeye}\\
\hline
3 & below & $\frac{1}{2\cdot(8 + 5\sqrt3)}$ & 
$\frac12 - \frac{\sqrt3}{6}$ & \cite[Tbl. 7]{huberActa} \\
5 & d & $\frac{2^4}{11\cdot(1 + \sqrt5)^4}$ & 
$\frac{10}{19} - \frac{14\sqrt5}{95}$ & \cite[Tbl. 7]{huberActa}\\
8 & below & $\frac{1}{109 + 33\sqrt{11}}$ & 
$\frac{83}{154} - \frac{17\sqrt{11}}{154}$ & \cite[Tbl. 7]{huberActa}\\
23 & below & $\frac{1}{2\cdot(2186 + 465\sqrt{23})}$ & 
$\frac{1866443}{10442894} - \frac{3457747\sqrt{23}}{240186562}$ & \cite[Tbl. 7]{huberActa}\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{11}(-e^{-\pi\sqrt{N/11}})$ & $\lambda_{11}$ & Reference \\
\hline
9 d && $\frac{-1}{12}$ & $\frac5{11}$ & \cite{coopergeye}\\
17 && $\frac{-1}{44}$ & $\frac{67}{221}$ & \cite[(6.4)]{coopergeye}\\
\hline
2 d & above & $\frac{-1}{33\sqrt{11} - 109}$ &  
$\frac{83}{154} + \frac{17\sqrt{11}}{154}$ & \cite[Tbl. 7]{huberActa}\\
3 d & above & $\frac{1}{2\cdot(8 - 5\sqrt3)}$ & 
$\frac12 + \frac{\sqrt3}{6}$, diverges & \cite[Tbl. 7]{huberActa}\\
5 d & d & $\frac{-2}{1 + 3\sqrt5}$ & $\frac{6}{11} + \frac{2\sqrt5}{55}$ 
& \cite[Tbl. 7]{huberActa}\\
23 & above & $\frac{-1}{2\cdot(465\sqrt{23}-2186)}$ & $\frac{1866443}{10442894} + \frac{3457747\sqrt{23}}{240186562}$ & \cite[Tbl. 7]{huberActa}\\
25 & d & $\frac{-1}{2\cdot(25 + 13\sqrt5)}$ &
$\frac{27}{77} - \frac{4\sqrt5}{77}$ & \cite[Tbl. 7]{huberActa}\\
57 & $\frac{19}{3}$ d & $\frac{-1}{(11\sqrt3 + 5\sqrt{11})^2}$ & 
$\frac{100}{287} - \frac{587\sqrt{33}}{16359}$ & \cite[Tbl. 7]{huberActa}\\
65 & $\frac{13}{5}$ d & $\frac{-4}{11\cdot(3 + \sqrt5)^4}$ & 
$\frac{11095}{22997} - \frac{17996\sqrt5}{114985}$ & \cite[Tbl. 7]{huberActa}\\
113 & d & $\frac{-1}{2\cdot(5899 + 555\sqrt{113})}$ & 
$\frac{62662}{109109} - \frac{550751\sqrt{113}}{12329317}$ & \cite[Tbl. 7]{huberActa}\\
137 & d & $\frac{-1}{2\cdot(16327 + 1395\sqrt{137})}$ & $\frac{23038}{81103} - \frac{183981\sqrt{137}}{11111111}$ & \cite[Tbl. 7]{huberActa}\\
\hline
\end{tabular}}}
\end{table}

%%% Level 12

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~12.}
\label{T:12.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{12}(e^{-2\pi\sqrt{N/12}})$ & $\lambda_{12}$ & Reference \\
\hline
1 d && $\frac{1}{2^4}$ & undefined & \\
5 && $\frac{1}{2^6}$ & $\frac15$& \cite[(1.3)]{domb}\\
\hline
2 & below & $\frac{1}{2\cdot(5+3\sqrt{3})}$ & 
$\frac12-\frac{\sqrt{3}}{6}$ & \cite[(3.11)]{rogers} \\
3 & d & $\frac{1}{2^2\cdot(1+\sqrt{3})^2}$ & $\frac12 - \frac{\sqrt3}{6}$ & \\
4 & below & $\frac{1}{22+9\sqrt{6}}$ & $\frac8{15} - \frac{2\sqrt6}{15}$ & \\
7 & d & $\frac{1}{2^2\cdot(3+\sqrt{7})^2}$ & $\frac12 - \frac{5\sqrt7}{42}$ & \\
11 & d & $\frac{1}{2^2\cdot(5+3\sqrt{3})^2}$ & $\frac12 - \frac{13\sqrt3}{66}$ & \\
13 & d & $\frac{1}{2^4\cdot(3+\sqrt{13})^2}$ & $\frac13 - \frac{2\sqrt{13}}{39}$ & \\
19 & d & $\frac{1}{2^2\cdot(13+3\sqrt{19})^2}$ & $\frac12 - \frac{49\sqrt{19}}{570}$ & \\
31 & d & $\frac{1}{2^2\cdot(39+7\sqrt{31})^2}$ & $\frac12 - \frac{67\sqrt{31}}{930}$ & \\
59 & d & $\frac{1}{2^2\cdot(265+153\sqrt{3})^2}$ & $\frac12 - \frac{671\sqrt3}{2714}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{12}(-e^{-2\pi\sqrt{N/12}})$ & $\lambda_{12}$ & Reference \\
\hline
1 d && $\frac{-1}{2}$ & $\frac23$ & \\
2 d && $\frac{-1}{2^3}$ & $\frac12$ & \\
4 && $\frac{-1}{2^5}$ & $\frac13$& \cite[(3.9)]{rogers}\\
\hline
$\frac14$ d & above & $\frac{-1}{9\sqrt{6}-22}$ & $\frac8{15} + \frac{2\sqrt6}{15}$ & \\
$\frac12$ d & above & $\frac{-1}{2\cdot(3\sqrt{3}-5)}$ & 
$\frac12+\frac{\sqrt{3}}{6}$ &  \\
5 & $\frac15$ d & $\frac{-2}{(5+3\sqrt{3})^2}$ & $\frac{32}{55} - \frac{28\sqrt3}{165}$ & \\
6 & $\frac23$ d & $\frac{-1}{2^2\cdot(2+\sqrt{6})^2}$ &
$\frac12 - \frac{\sqrt6}{10}$ & \\
8 & d & $\frac{-1}{2^4\cdot(5+3\sqrt{3})}$ & $\frac12 - \frac{\sqrt3}{6}$ & \\
10 &$\frac25$ d & $\frac{-1}{2^3\cdot(3 + \sqrt{10})^2}$ & $\frac12 - \frac{\sqrt{10}}{10}$ & \\
14 & $\frac27$ d & $\frac{-1}{2^3\cdot(2\sqrt7 + 3\sqrt3)^2}$ &
$\frac12 - \frac{8\sqrt{21}}{105}$ & \\
16 & d & $\frac{-1}{2^5\cdot(22 + 9\sqrt6)}$ &
$\frac{7}{15} - \frac{2\sqrt6}{15}$ & \\
20 & $\frac45$ d & $\frac{-1}{2^5\cdot(5 + 3\sqrt3)^2}$ &
$\frac{23}{55} - \frac{28\sqrt3}{165}$ & \\
26 & $\frac{2}{13}$ d & $\frac{-1}{2^3\cdot(18 + 5\sqrt{13})^2}$ & $\frac12 - \frac{24\sqrt{13}}{221}$ & \\
34 & $\frac{2}{17}$ d & $\frac{-1}{2^3\cdot(35 + 6\sqrt{34})^2}$ & 
$\frac12 - \frac{13\sqrt{34}}{187}$ & \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{13}(e^{-2\pi\sqrt{N/13}})$ & $\lambda_{13}$ & Reference \\
\hline
1 d & below & $\frac{1}{5+2\sqrt{13}}$ & undefined &  \\
3 & d & $\frac{2}{(23 + 7\sqrt{13})}$ & 
$\frac{7}{12} - \frac{\sqrt{13}}{12}$ & \cite{cooperye13} \\
4 & d & $\frac{1}{18 + 5\sqrt{13}}$ & 
$\frac{17}{24} - \frac{\sqrt{13}}{8}$ & \cite{cooperye13} \\
6 & $\frac32$ & $\frac{1}{2\cdot(22 + 3\sqrt{26})}$ &
$\frac{139}{506} - \frac{8\sqrt{26}}{759}$ & \cite{cooperye13} \\
10 & $\frac52$ & $\frac{1}{135 + 32\sqrt{13}}$ & 
$\frac{19}{80} - \frac{\sqrt{13}}{60}$ & \cite{cooperye13} \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{13}(-e^{-\pi\sqrt{N/13}})$ & $\lambda_{13}$ & Reference \\
\hline
7 d &  & $\frac{-1}{2^3}$ & $\frac{17}{42}$ &  \\
31 & & $\frac{-1}{5^3}$ & $\frac{79}{372}$ & \cite{cooperye13} \\
\hline
1 d & above & $\frac{-1}{2\sqrt{13}-5}$ & undefined &  \\
3 d & d & $\frac{-2}{3+\sqrt{13}}$ & $\frac34 - \frac{\sqrt{13}}{12}$ &  \\
15 & $\frac53$ d & $\frac{-2^2}{(\sqrt{13} + 3\sqrt5)^2}$ & $\frac38 - \frac{\sqrt{65}}{120}$ & \cite{cooperye13} \\
55 & $\frac{11}{5}$ d & $\frac{-1}{8\cdot(40 + 11\sqrt{13})}$ &
$\frac{299}{990} - \frac{4\sqrt{13}}{99}$ & \cite{cooperye13} \\
79 & d & $\frac{-1}{2^6\cdot(18 + 5\sqrt{13})}$ & 
$\frac{3265}{6794} - \frac{992\sqrt{13}}{10191}$ & \cite{cooperye13} \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 14

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~14.}
\label{T:14.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{14}(e^{-2\pi\sqrt{N/14}})$ & $\lambda_{14}$ & Reference \\
\hline
2 && $\frac{1}{2\cdot3^2}$ & $\frac17$& \cite{cooperye14}\\
3 && $\frac{1}{5^2}$ & $\frac{1}{6}$& \cite{cooperye14}\\
5 && $\frac{1}{7^2}$ & $\frac{11}{60}$& \cite{cooperye14}\\
\hline
1 d && $\frac{1}{(1+2\sqrt{2})^2}$ & undefined & \\
8 & below & $\frac{1}{58 + 45\sqrt2}$ & $\frac{89}{217} - \frac{107\sqrt2}{651}$ & \\
9 & d & $\frac{1}{(7 + 4\sqrt2)^2}$ & $\frac{19}{28} - \frac{5\sqrt2}{14}$ & \\
11 & d & $\frac1{(7 + 2\sqrt{22})^2}$ & 
$\frac{5}{21} - \frac{29\sqrt{22}}{1848}$ & \\
15 & $\frac{5}{3}$ & $\frac1{(15 + 2\sqrt{30})^2}$ & 
$\frac{51}{364} + \frac{\sqrt{30}}{728}$ & \\
17 & d & $\frac1{3^2\cdot(5 + 4\sqrt2)^2}$ & 
$\frac{35}{68} - \frac{9\sqrt2}{34}$ & \\
23 & d & $\frac{1}{(29 + 4\sqrt{46})^2}$ & 
$\frac{53}{105} - \frac{136\sqrt{46}}{2415}$ & \\
33 & $\frac{11}{3}$ & $\frac1{(65 + 42\sqrt2)^2}$ & 
$\frac{3237}{23188} - \frac{3563\sqrt2}{139128}$ & \\
47 & d & $\frac1{(159 + 42\sqrt{14})^2}$ & 
$\frac{14179}{29140} - \frac{43587\sqrt{14}}{4079600}$ & \\
53 & d & $\frac1{(225+22\sqrt{106})^2}$ & 
$\frac{321}{476} - \frac{21781\sqrt{106}}{378420}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{14}(-e^{-\pi\sqrt{N/7}})$ & $\lambda_{14}$ & Reference \\
\hline
3 d && $\frac{-1}{3}$ & $\frac34$ & \\
19 && $\frac{-1}{5^2\cdot7}$ & $\frac{761}{3876}$& \cite{cooperye14}\\
\hline
4 d & above & $\frac{-1}{45\sqrt2-58}$ & $\frac{89}{217} + \frac{107\sqrt2}{651}$ & \\
7 & d & $\frac{-1}{7 + 4\sqrt7}$ & $\frac23 - \frac{\sqrt7}{12}$ & \\
9 & d & $\frac{-2}{27 + 7\sqrt{21}}$ & $\frac{29}{34} - \frac{25\sqrt{21}}{238}$ & \\
11 & d & $\frac{-1}{19 + 8\sqrt{11}}$ & $\frac{7}{20} - \frac{\sqrt{11}}{110}$ & \\
15 & $\frac53$ d & $\frac{-1}{(3\sqrt3 + 2\sqrt5)^2}$ & $\frac{25}{42} - \frac{37\sqrt{15}}{420}$ & \\
31 & d & $\frac{-1}{367 + 140\sqrt7}$ & $\frac{97}{186} - \frac{359\sqrt7}{2604}$ & \\
39 & $\frac{13}{3}$ d & $\frac{-1}{(6\sqrt{13} + 11\sqrt{3})^2}$ & 
$\frac{3093}{8246} - \frac{8161\sqrt{39}}{214396}$ & \\
43 & d & $\frac{-1}{1195 + 184\sqrt{43}}$ & $\frac{2275}{8364} - \frac{3889\sqrt{43}}{179826}$ & \\
51 & $\frac{17}{3}$ d & $\frac{-1}{(21\sqrt3 + 8\sqrt{17})^2}$ & 
$\frac{545}{1716} - \frac{203\sqrt{51}}{7293}$ & \\
55 & $\frac{11}{5}$ d & $\frac{-1}{5\cdot(18+7\sqrt7)^2}$ & 
$\frac{754}{1551} - \frac{185\sqrt7}{1316}$ & \\
79 & d & $\frac{-1}{7^2\cdot(391 + 44\sqrt{79})}$ & 
$\frac{347}{705} - \frac{9959\sqrt{79}}{222780}$ & \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 15

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~15.}
\label{T:15.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{15}(e^{-2\pi\sqrt{N/15}})$ & $\lambda_{15}$ & Reference \\
\hline
1 d && $\frac{1}{2^2\cdot3}$ & undefined & \\
2 && $\frac{1}{3\cdot5}$ & $\frac14$& \cite{cooperye14}\\
4 && $\frac{1}{2\cdot3\cdot5}$ & $\frac{3}{13}$& \cite{cooperye14}\\
\hline
3 & below & $\frac{1}{5\cdot(2 + \sqrt5)}$ & $\frac6{11} - \frac{3\sqrt5}{22}$ & \\
7 & below & $\frac{1}{3^2\cdot(4 + \sqrt{21})}$ & $\frac25 - \frac{3\sqrt{21}}{70}$ & \\
8 & below & $\frac{1}{3\cdot(17 + 7\sqrt6)}$ & $\frac{71}{125} - \frac{19\sqrt6}{125}$ & \\
11 & below & $\frac{1}{15\cdot(7 + 2\sqrt{15})}$ & $\frac{1681}{5236} - \frac{197\sqrt{15}}{5236}$ & \\
14 & $\frac{7}{2}$ & $\frac{1}{3\cdot7\cdot(2\sqrt2 + \sqrt3)^2}$ & 
$\frac{5233}{26500} - \frac{413\sqrt6}{26500}$ & \\
16 & below & $\frac{1}{3\cdot5\cdot(22 + 7\sqrt{10})}$ &
$\frac{17}{37} - \frac{47\sqrt{10}}{481}$ & \\
22 & $\frac{11}{2}$ & $\frac{1}{3\cdot5\cdot(3\sqrt5 + 2\sqrt6)^2}$ &
$\frac{1073}{6188} - \frac{537\sqrt{30}}{68068}$ & \\
23 & below & $\frac{1}{3\cdot7^2\cdot(8 + \sqrt{69})}$ & 
$\frac{64286}{303875} - \frac{141463\sqrt{69}}{13978250}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{15}(-e^{-\pi\sqrt{N/15}})$ & $\lambda_{15}$ & Reference \\
\hline
13 && $\frac{-1}{3\cdot5}$ & $\frac{11}{26}$& \cite{cooperye14}\\
29 && $\frac{-1}{3\cdot5^2}$ & $\frac{251}{986}$& \cite{cooperye14}\\
37 && $\frac{-1}{3^3\cdot5}$ & $\frac{113}{518}$& \cite{cooperye14}\\
53 && $\frac{-1}{3\cdot11^2}$ & $\frac{2327}{13250}$& \cite{cooperye14}\\
\hline
2 d & above & $\frac{-1}{3\cdot(7\sqrt6-17)}$ & $\frac{71}{125} + \frac{19\sqrt6}{125}$ & \\
3 d & above & $\frac{-1}{5\cdot(\sqrt5-2)}$ & $\frac6{11} + \frac{3\sqrt5}{22}$ & \\
4 d & above & $\frac{-1}{3\cdot5\cdot(7\sqrt{10}-20)}$ &
$\frac{17}{37} + \frac{47\sqrt{10}}{481}$ & \\7 d & above & $\frac{-1}{3^2\cdot(\sqrt{21}-4)}$ & $\frac25 + \frac{3\sqrt{21}}{70}$ & \\
11 d & above & $\frac{-1}{15\cdot(2\sqrt{15}-7)}$ & 
$\frac{1681}{5236} + \frac{197\sqrt{15}}{5236}$ & \\
21 & $\frac73$ d & $\frac{-1}{(2\sqrt3 + \sqrt7)^2}$ & 
$\frac{153}{250} - \frac{57\sqrt{21}}{875}$ & \\
23 & above & $\frac{-1}{3\cdot7^2\cdot(\sqrt{69}-8)}$ & 
$\frac{64286}{303875} + \frac{141463\sqrt{69}}{13978250}$ & \\
61 & d & $\frac{-1}{3^2\cdot(31 + 4\sqrt{61})}$ & 
$\frac{1609}{3250} - \frac{4227\sqrt{61}}{99125}$ & \\
77 & $\frac{11}{7}$ d & $\frac{-1}{3\cdot(10 + \sqrt{105})^2}$ &
$\frac{6551}{11726} - \frac{1667\sqrt{105}}{41041}$ & \\
109 & d & $\frac{-1}{3\cdot(793 + 76\sqrt{109})}$ & 
$\frac{12541}{24250} - \frac{50451\sqrt{109}}{1321625}$ & \\
133 & $\frac{19}{7}$ d & $\frac{-1}{3\cdot5\cdot(14 + 3\sqrt{21})^2}$ & 
$\frac{13653}{27778} - \frac{1165\sqrt{21}}{13889}$ & \\
181 & d & $\frac{-1}{3\cdot5\cdot(1829 + 136\sqrt{181})}$ & $\frac{9679}{30514} - \frac{46290\sqrt{181}}{2761517}$ & \\
221 & d & $\frac{-1}{3\cdot(120 + 13\sqrt{85})^2}$ & 
$\frac{10100423}{18806138} - \frac{7874028\sqrt{85}}{159852173}$ & \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 16

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~16.}
\label{T:16.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{16}(e^{-2\pi\sqrt{N/16}})$ & $\lambda_{16}$ & Reference \\
\hline
1 d & d & $\frac{1}{2(1+\sqrt{2})^2}$ & undefined & \\
3 & d & $\frac{1}{(2+\sqrt{6})^2}$ & $1 -\frac{\sqrt6}{3}$ & \cite{ye16} \\
7 & d & $\frac{1}{(4+3\sqrt{2})^2}$ & $1-\frac{4\sqrt{2}}7$ & \cite{ye16}\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{16}(-e^{-2\pi\sqrt{N/16}})$ & $\lambda_{16}$ & Reference \\
\hline
1 d &  & $-\frac12$ & $1$ & \\
3 & $\frac13$ d & $\frac{-1}{2(1+\sqrt{2})^2}$ & $1 -\frac{\sqrt2}{3}$ & \cite{ye16}\\
7 & $\frac17$ d & $\frac{-1}{(4+\sqrt{14})^2}$ & $1-\frac{4\sqrt{14}}{21}$ & \cite{ye16}\\
\hline
\end{tabular}}}
\end{table}

%%% Level 17

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~17.}
\label{T:17.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{17}(e^{-2\pi\sqrt{N/17}})$ & $\lambda_{17}$ & Reference \\
\hline
2 & d & $\frac{2}{11 + 3\sqrt{17}}$ & $\frac78 - \frac{\sqrt{17}}8$ & \cite{huber17}, \cite[Tbl. 6]{huberActa} \\
5 & below & $\frac{1}{2\cdot(7 + \sqrt{85})}$ & $\frac7{19} - \frac{\sqrt{85}}{95}$ & \cite{huber17}, \cite[Tbl. 6]{huberActa} \\
6 & $\frac32$ & $\frac{1}{3\cdot(1 + 2\sqrt2)^2}$ & $\frac{107}{340} - \frac{3\sqrt2}{68}$ & \cite{huber17}, \cite[Tbl. 6]{huberActa} \\
\hline
\hline
$N$ & $\overline{N}$ & $(a,b,c):\; a + bX_{17}+cX_{17}^2=0$ & $\lambda_{17}$ & Reference \\
\hline
3 d &  & $\frac{-1}{3}$ & $\frac12$ &\cite{huber17}, \cite[Tbl. 6]{huberActa} \\
11 &  & $\frac{-1}{11}$ & $\frac{13}{34}$ &\cite{huber17}, \cite[Tbl. 6]{huberActa} \\
\hline
5 d & above & $\frac{-1}{2\cdot(\sqrt{85}-7)}$ & $\frac7{19} + \frac{\sqrt{85}}{95}$ & \cite{huber17}, \cite[Tbl. 6]{huberActa} \\
19 & d & $\frac{-2}{23 + 7\sqrt{17}}$ & $\frac{56}{95} - \frac{13\sqrt{17}}{190}$ & \cite{huber17}, \cite[Tbl. 6]{huberActa}\\
35 & $\frac75$ d & $\frac{-4}{7\cdot(3 + \sqrt{17})^2}$ & 
$\frac{36}{95} - \frac{7\sqrt{17}}{190}$ & \cite{huber17}, \cite[Tbl. 6]{huberActa}\\
59 & d & $\frac{-1}{173 + 42\sqrt{17}}$ & 
$\frac{20123}{25370} - \frac{1909\sqrt{17}}{12685}$ &\cite{huber17}, \cite[Tbl. 6]{huberActa} \\
83 & d & $\frac{-1}{3^2\cdot(57 + 14\sqrt{17})}$ & $\frac{4221657}{9931946} - \frac{337626\sqrt{17}}{4965973}$ & \cite{huber17}, \cite[Tbl. 6]{huberActa}\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{18}(e^{-2\pi\sqrt{N/18}})$  & $\lambda_{18}$ &  Reference \\
\hline
1 d && $\frac{1}{8}$ & undefined &  \\ 
2 && $\frac{1}{5+\sqrt3}$ & $1-\frac{\sqrt{3}}{3}$ & \cite{cooperlevel7} \\ 
4 & below & $\frac{1}{8+9\sqrt2}$ & $\frac13$ &  \\ 
5 && $\frac{1}{14+6\sqrt6}$ & $\frac{6}{5}-\frac{11\sqrt{6}}{30}$& \cite{cooperlevel7} \\ 
7 && $\frac{1}{26+18\sqrt2}$ & $\frac{16}{21}-\frac{5\sqrt2}{14}$&  \\ 
11 && $\frac{1}{68+12\sqrt{33}}$ & $\frac94-\frac{47\sqrt{33}}{132}$& \cite{cooperlevel7} \\ 
29 && $\frac{1}{1454 + 594\sqrt6}$ & $\frac{3038}{145} -\frac{7397\sqrt6}{870}$& \cite{cooperlevel7} \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{18}(-e^{-\pi\sqrt{N/9}})$  & $\lambda_{18}$ &  Reference \\
\hline
1 d && $\frac{-1}{4}$ & undefined &  \\ 
5 && $\frac{-1}{10}$ & $\frac13$ &  \\ 
\hline
2 d & above & $\frac{-1}{9\sqrt2-8}$ & $\frac13$ &  \\ 
7 && $\frac{-4}{(3\sqrt3 + \sqrt7)^2}$ & $\frac25 - \frac{2\sqrt{21}}{105}$ &  \\ 
13 && $\frac{-1}{22 + 12\sqrt3}$ & $\frac1{13} + \frac{4\sqrt3}{39}$ & \cite{cooperlevel7} \\ 
17 && $\frac{-1}{37 + 9\sqrt{17}}$ & $\frac{5}{6} - \frac{5\sqrt{17}}{34}$ &  \\ 
25 && $\frac{-1}{2\cdot(2\sqrt5 + 3\sqrt3)^2}$ & $-\frac97 + \frac{8\sqrt{15}}{21}$ & \cite{cooperlevel7} \\ 
37 && $\frac{-1}{292 + 168\sqrt3}$ & $-\frac{325}{74} + \frac{583\sqrt3}{222}$ & \cite{cooperlevel7} \\ 
\hline
\end{tabular}}}
\end{table}

%%% Level 19

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~19.}
\label{T:19.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{19}(e^{-2\pi\sqrt{N/19}})$ & $\lambda_{19}$ & Reference \\
\hline
3 & below & $\frac{1}{7 + 2\sqrt{19}}$ & $\frac7{12} - \frac{\sqrt{19}}{12}$ &  \\
7 & below & $\frac{1}{22 + 10\sqrt7}$ & $\frac{26}{57} - \frac{37\sqrt7}{399}$ & \\
10 & $\frac52$ & $\frac{1}{56 + 19\sqrt5}$ & $\frac{51}{248} - \frac{19\sqrt5}{3720}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{18}(-e^{-\pi\sqrt{N/19}})$ & $\lambda_{19}$ & Reference \\
\hline
1 d &  & $-1$ & undefined &  \\
3 d & above & $\frac{-1}{2\sqrt{19}-7}$ & $\frac7{12} + \frac{\sqrt{19}}{12}$ &  \\
7 d & above & $\frac{-1}{10\sqrt7-22}$ & $\frac{26}{57} + \frac{37\sqrt7}{399}$ & \\
9 d & d & $\frac{-2}{5 + \sqrt{57}}$ & $\frac54 - \frac{\sqrt{57}}{12}$ &  \\
17 & d & $\frac{-2}{13+5\sqrt{17}}$ & $\frac{25}{52} - \frac{11\sqrt{17}}{884}$ &  \\
25 & d & $\frac{-1}{16+8\sqrt5}$ & $\frac13$ &  \\
33 & $\frac{11}{3}$ d & $\frac{-1}{31 + 2\sqrt{209}}$ & $\frac{17}{29} - \frac{41\sqrt{209}}{1914}$ &  \\
73 & div. & $\frac{-2}{469 + 55\sqrt{73}}$ & 
$\frac{1201}{1332} - \frac{8353\sqrt{73}}{97236}$ &  \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 20

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~20.}
\label{T:20.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{20}(e^{-2\pi\sqrt{N/20}})$ & $\lambda_{20}$ & Reference \\
\hline
3 && $\frac{1}{2^4}$ & $\frac16$ & \cite{huber20} \\
\hline
1 d & d & $\frac{1}{(1+\sqrt{5})^2}$ & undefined & \cite{huber20} \\
2 & d & $\frac{1}{6 + 2\sqrt{10}}$ & $\frac23 - \frac{\sqrt{10}}6$ & \cite{huber20} \\
5 & d & $\frac{4}{(1 + \sqrt5)^4}$ & $\frac34 - \frac{\sqrt5}4$ & \cite{huber20} \\
9 & d & $\frac{1}{2^2\cdot(2 + \sqrt5)^2}$ & $\frac34 - \frac{\sqrt5}4$ & \\
11 & d & $\frac{1}{(1 + \sqrt5)^4}$ &
$\frac{13}{22} - \frac{2\sqrt5}{11}$ & \cite{huber20} \\
17 & d & $\frac{1}{(9 + \sqrt{85})^2}$ & $\frac34 - \frac{13\sqrt{85}}{204}$ & \cite{huber20} \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{20}(-e^{-2\pi\sqrt{N/20}})$ & $\lambda_{20}$ & Reference \\
\hline
2 d && $\frac{-1}{2^2}$ & $\frac34$ & \cite{huber20} \\
\hline
1 d & d & $\frac{-1}{\sqrt{5}-1}$ & $\frac12$ & \cite{huber20} \\
4 & d & $\frac{-1}{2^2\cdot(1 + \sqrt5)}$ & $\frac12$ & \cite{huber20} \\
6 & $\frac23$ d & $\frac{-1}{(3 + \sqrt5)^2}$ & $\frac34 - \frac{\sqrt5}6$ & \\
8 & d & $\frac{-1}{2^3\cdot(3 + \sqrt{10})}$ & $\frac56 - \frac{\sqrt{10}}{6}$ & \cite{huber20} \\
12 & $\frac43$ d & $\frac{-1}{2^3\cdot(\sqrt3 + \sqrt5)^2}$ 
& $\frac{87}{154} - \frac{20\sqrt{15}}{231}$ & \cite{huber20} \\
14 & $\frac27$ d & $\frac{-4}{(3 + \sqrt5)^4}$ & 
$\frac34 - \frac{17\sqrt5}{70}$ & \cite{huber20} \\
26 & $\frac{2}{13}$ d & $\frac{-1}{2^2\cdot(2 + \sqrt5)^4}$ & 
$\frac34 - \frac{53\sqrt5}{195}$ & \cite{huber20} \\
38 & $\frac{2}{19}$ d & $\frac{-1}{(2\sqrt5 + 3\sqrt2)^4}$ & 
$\frac34 - \frac{259\sqrt{10}}{1292}$ & \cite{huber20} \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 21

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~21.}
\label{T:21.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{21}(e^{-2\pi\sqrt{N/21}})$ & $\lambda_{21}$ & Reference \\
\hline
2 && $\frac{1}{2^3}$ & $\frac12$& \cite{anusha}\\
\hline
1 d & below & $\frac{1}{1 + 2\sqrt7}$ & undefined & \\
3 & d & $\frac{2}{3\cdot(3 + \sqrt{21})}$ & 
$\frac9{10} - \frac{\sqrt{21}}{10}$ & \\
4 & d & $\frac{2}{(3 + \sqrt7)^2}$ & 
$\frac56 - \frac{\sqrt7}{6}$ & \\
5 & below & $\frac{1}{8 + 3\sqrt{21}}$ & $\frac{1}{5} + \frac{\sqrt{21}}{30}$ & \\
8 & below & $\frac{1}{22 + 10\sqrt7}$ & $\frac{\sqrt7}{6} - \frac16$ & \\
10 & $\frac{5}{2}$ & $\frac{1}{(2\sqrt2 + \sqrt{35})^2}$ & 
$\frac{47}{132} - \frac{3\sqrt{70}}{220}$ & \\
13 & below & $\frac{1}{2^3\cdot(8 + \sqrt{91})}$ & 
$\frac{7}{30} - \frac{\sqrt{91}}{390}$ & \\
17 & below & $\frac{1}{134 + 33\sqrt{21}}$ & 
$\frac{1111}{5015} - \frac{271\sqrt{21}}{30090}$ & \\
22 & $\frac{11}{2}$ & $\frac{1}{(4\sqrt{14} + 3\sqrt{11})^2}$ & 
$\frac{143}{580} - \frac{23\sqrt{154}}{3190}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{21}(-e^{-\pi\sqrt{N/21}})$ & $\lambda_{21}$ & Reference \\
\hline
7 && $\frac{-1}{7}$ & $\frac16$& \cite{anusha}\\
23 && $\frac{-1}{27}$ & $\frac{35}{138}$& \cite{anusha}\\
\hline
1 d & above & $\frac{-1}{2\sqrt7-1}$ & undefined & \\
2 d & above & $\frac{-1}{10\sqrt7-22}$ & $ - \frac16-\frac{\sqrt7}{6}$ & \\
3 d & d & $\frac{-4}{(\sqrt3 + \sqrt7)^2}$ & $\frac12 - \frac{\sqrt{21}}6$ & \\
5 d & above & $\frac{-1}{3\sqrt{21}-8}$ & $\frac{1}{5} + \frac{\sqrt{21}}{30}$ & \\
13 & above & $\frac{-1}{2^3\cdot(\sqrt{91}-8)}$ & $\frac{7}{30} + \frac{\sqrt{91}}{390}$ & \\
15 & $\frac53$ d & $\frac{-4}{(\sqrt3 + \sqrt{35})^2}$ & $ \frac{\sqrt{105}}{20}-\frac14$ & \\
17 & above & $\frac{-1}{33\sqrt{21}-134}$ & 
$\frac{1111}{5015} + \frac{271\sqrt{21}}{30090}$ & \\
31 & d & $\frac{-4}{(3\sqrt7 + \sqrt{31})^2}$ & $\frac34 - \frac{13\sqrt{217}}{372}$ & \\
47 & d & $\frac{-1}{(2\sqrt7 + 3\sqrt3)^2}$ & $\frac{71}{94} - \frac{17\sqrt{21}}{141}$ & \\
55 & $\frac{11}{5}$ d & $\frac{-1}{(2\sqrt7 + \sqrt{55})^2}$ & 
$\frac{\sqrt{385}}{55}-\frac16$ & \\
79 & d & $\frac{-2}{439 + 19\sqrt{553}}$ & $\frac{319}{612} - \frac{739\sqrt{553}}{48348}$ & \\
95 & $\frac{19}{5}$ d & $\frac{-4}{(15\sqrt3 + 7\sqrt{19})^2}$ & $\frac{29}{1180} + \frac{1103\sqrt{57}}{67260}$ & \\
103 & d & $\frac{-4}{(13\sqrt7 + 3\sqrt{103})^2}$ & 
$\frac{139}{116} - \frac{1409\sqrt{721}}{35844}$ & \\
127 & d & $\frac{-1}{1133 + 38\sqrt{889}}$ &
$ \frac{709}{990} -\frac{1238\sqrt{889}}{62865}$ & \\
143 & $\frac{13}{11}$ d & $\frac{-1}{(18\sqrt3 + 11\sqrt7)^2}$ & 
$\frac{17\sqrt{21}}{143}-\frac{11}{26}$ & \\
167 & d & $\frac{-1}{(24\sqrt3 + 16\sqrt7)^2}$ & $\frac{14882}{21877} - \frac{8128\sqrt{21}}{65631}$ & \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 22

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~22.}
\label{T:22.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{22}(e^{-2\pi\sqrt{N/22}})$ & $\lambda_{22}$ & Reference \\
\hline
1 d && $\frac18$ & undefined &\\
\hline
3 & d & $\frac{2}{(\sqrt3 + \sqrt{11})^2}$& $\frac34 - \frac{\sqrt{33}}{12}$&\\
4 & below & $\frac1{7 + 3\sqrt{11}}$& $\frac12 - \frac{\sqrt{11}}{14}$&\\
7 & d & $\frac{1}{18 + 4\sqrt{22}}$ & $\frac{415}{546} - \frac{61\sqrt{22}}{546}$ & \\
9 & d & $\frac{2}{(5 + \sqrt{33})^2}$ & $\frac{59}{68} - \frac{23\sqrt{33}}{204}$ & \\
15 & $\frac53$ & $\frac{2}{5(3\sqrt3 + \sqrt{11})^2}$ & 
$\frac{281}{1218} - \frac{5\sqrt{33}}{609}$ & \\
19 & d & $\frac{1}{2^2\cdot(43 + 3\sqrt{209})}$ & $\frac{5011}{7540} - \frac{4937\sqrt{209}}{143260}$ & \\
21 & $\frac73$ & $\frac{1}{7(2\sqrt{3} + \sqrt{22})^2}$ & $\frac{303}{1394} - \frac{329\sqrt{66}}{46002}$ & \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{22}(-e^{-\pi\sqrt{N/11}})$ & $\lambda_{22}$ & Reference \\
\hline
3 d && $\frac{-1}{2^2}$ & $\frac23$& \\
23 && $\frac{-1}{2^2\cdot23}$ & $\frac{157}{665}$ & \cite{anusha}\\
\hline
2 d & above & $\frac{-1}{3\sqrt{11}-7}$& $\frac12 + \frac{\sqrt{11}}{14}$&\\
5 & d & $\frac{-2^4}{(1 + \sqrt5)^4}$& $1-\frac{\sqrt{5}}{5}$& \\
7 & d & $\frac{-1}{4+2\sqrt{11}}$ & $\frac{43}{70} - \frac{3\sqrt{11}}{70}$ & \\
15 & $\frac53$ d & $\frac{-1}{5(1 + \sqrt3)^2}$ & $\frac{129}{242} - \frac{95\sqrt3}{726}$ & \\
35 & $\frac75$ d & $\frac{-1}{(9 + \sqrt{55})^2}$ & 
$\frac{383}{798} - \frac{53\sqrt{55}}{1330}$ & \\
\hline
\end{tabular}}}
\end{table}

%%% Level 23

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~23.}
\label{T:23.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{23}(e^{-2\pi\sqrt{N/23}})$ & $\lambda_{23}$ & Reference \\
\hline
2 & d & $\frac1{5 + 3\sqrt2}$ & $1 - \frac{\sqrt2}{2}$ & \cite{coopergeye}\\
11 & below & $\frac{1}{3^2\cdot(4 + \sqrt{23})}$ & 
$\frac{121211}{314545} - \frac{11538\sqrt{23}}{314545}$ & \cite{coopergeye} \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{23}(-e^{-\pi\sqrt{N/23}})$ & $\lambda_{23}$ & Reference \\
\hline
5 d &  & $\frac{-1}{3}$ & $\frac{41}{87}$ & \\
\hline
11 d & above & $\frac{-1}{3^2\cdot(\sqrt{23}-4)}$ & 
$\frac{121211}{314545} + \frac{11538\sqrt{23}}{314545}$ & \\
21 & $\frac73$ & $\frac{-1}{10 + \sqrt{69}}$ & 
$\frac{419}{595} - \frac{67\sqrt{69}}{1785}$ & \cite{coopergeye}\\
29 & d & $\frac{-1}{16 + 3\sqrt{29}}$ & 
$\frac{947}{805} - \frac{3701\sqrt{29}}{23345}$ & \cite{coopergeye} \\
\hline
\end{tabular}}}
\end{table}

%%%% Level 24

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~24.}
\label{T:24.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{24}(e^{-2\pi\sqrt{N/24}})$ & $\lambda_{24}$ & Reference \\
\hline
1 & d & $\frac{1}{(1+\sqrt{3})^2}$ & undefined & \cite{alchemy}\\
2 & below & $\frac{1}{2(2 + \sqrt6)}$ & $\frac45 - \frac{\sqrt6}{5}$& \cite{alchemy}\\
3 & d & $\frac{1}{2(1 + \sqrt2)^2}$ & $1-\frac{\sqrt{2}}{2}$& \cite{alchemy}\\
5 & d & $\frac{1}{(2+\sqrt6)^2}$ & $1 - \frac{3\sqrt6}{10}$& \cite{alchemy}\\
7 & d & $\frac{1}{(3+\sqrt7)^2}$ & $1 - \frac{2\sqrt7}{7}$& \cite{alchemy}\\
13 & d & $\frac{1}{(5+3\sqrt3)^2}$ & $1 - \frac{6\sqrt3}{13}$& \cite{alchemy}\\
17 & d & $\frac{1}{(7+\sqrt{51})^2}$ & $1 - \frac{39\sqrt{51}}{340}$& \cite{alchemy}\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{24}(-e^{-2\pi\sqrt{N/24}})$ & $\lambda_{24}$ & Reference \\
\hline
1 && $\frac{-1}{2}$ & $1$& \cite{alchemy}\\
\hline
$\frac12$ d & above & $\frac{-1}{2(\sqrt6-2)}$ & $\frac45 + \frac{\sqrt6}{5}$& \cite{alchemy}\\
2 & $\frac12$ d & $\frac{-1}{2+\sqrt6}$ & $\frac65-\frac{\sqrt6}{5}$& \cite{alchemy}\\
3 & $\frac13$ d & $\frac{-1}{(1+\sqrt{3})^2}$ & $1-\frac{\sqrt3}4$& \cite{alchemy}\\
5 & $\frac15$ d & $\frac{-1}{(\sqrt3+\sqrt5)^2}$ & $1-\frac{3\sqrt{15}}{20}$& \cite{alchemy}\\
7 & $\frac17$ d & $\frac{-2}{(1+\sqrt{3})^4}$ & $1-\frac{8\sqrt3}{21}$& \cite{alchemy}\\
13 & $\frac1{13}$ d& $\frac{-1}{2(2\sqrt{3}+\sqrt{13})^2}$ & $1-\frac{8\sqrt{39}}{65}$& \cite{alchemy}\\
17 &$\frac1{17}$ d& $\frac{-1}{(5\sqrt{2}+4\sqrt{3})^2}$ & $1-\frac{39\sqrt6}{119}$& \cite{alchemy}\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{25}(e^{-2\pi\sqrt{N/25}})$ & $\lambda_{25}$  \\
\hline
$1$ d & below & $\frac1{2(1+\sqrt{5})}$ & undefined \\
4 & d & $\frac{2^3}{(1+\sqrt{5})^4}$ & $\frac{3}{2} - \frac{\sqrt5}{2}$  \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{25}(-e^{-\pi\sqrt{N/25}})$ & $\lambda_{25}$  \\
\hline
$1$ d & above & $\frac{-1}{2(\sqrt{5}-1)}$ & undefined \\
$3$ d &  & $\frac{-1}{3}$ & 0 \\
11 & d & $\frac{-1}{3 + 2\sqrt5}$ & $\frac{8}{11} - \frac{2\sqrt5}{11}$ \\ 
19 & d & $\frac{-1}{8 + 3\sqrt5}$ & $\frac{35}{19} - \frac{13\sqrt5}{19}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{26}(e^{-2\pi\sqrt{N/26}})$ & $\lambda_{26}$  \\
\hline
 3 && $\frac19$ & $\frac12$ \\ 
 5 && $\frac1{16}$ & $\frac25$ \\ 
 \hline 
 2 & d & $\frac1{3 + \sqrt{13}}$ & $\frac76 - \frac{\sqrt{13}}6$ \\ 
 17 & d & $\frac{2}{161+39\sqrt{17}}$ & $\frac{97}{104} - \frac{313\sqrt{17}}{1768}$ \\
 23 & d & $\frac{1}{185+36\sqrt{26}}$ & $\frac{906}{1265} - \frac{3241\sqrt{26}}{30360}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{26}(-e^{-\pi\sqrt{N/13}})$ & $\lambda_{26}$  \\
\hline
1 d && $-\frac{1}{4}$ & undefined \\ 
\hline
3 d & d & $\frac{-2^2}{(1+\sqrt{13})^2}$ & $\frac{5}{6} - \frac{\sqrt{13}}{6}$ \\ 
5 & d & $\frac{-2}{7+\sqrt{65}}$ & $\frac{7}{8} - \frac{3\sqrt{65}}{40}$ \\ 
9 & d & $\frac{-2^2}{(1+\sqrt{3})^4}$ & $1 -  \frac{5\sqrt{3}}{12}$ \\ 
21 & $\frac73$ d & $\frac{-2^2}{(3\sqrt{3}+\sqrt{91})^2}$ & 
$\frac{25}{114} + \frac{\sqrt{273}}{1596}$ \\ 
61 & d & $\frac{-1}{452 + 16\sqrt{793}}$ & 
$\frac{7481}{7788} - \frac{13745\sqrt{793}}{475068}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
$N$ & $X_{27}(e^{-2\pi\sqrt{N/27}})$ & $\lambda_{27}$ \\
\hline
4 & $\frac{2-2^{1/3}}6$ & 0 \\
\hline
\hline
$N$ & $X_{27}(-e^{-\pi\sqrt{N/27}})$ & $\lambda_{27}$ \\
\hline
9 d & $-\frac{(3^{1/3} + 3^{-1/3} - 1)}{4}$ & $\frac{3^{4/3}(3^{2/3} + 3^{-2/3} - 1)}{5}$\\
25 & $-\frac{1}{3}\left(\frac{2}{5^{1/3}}-1\right)$ & $2(2-5^{1/3})$\\
49 & $-\frac{1}{3}\left(\frac{2}{7^{1/3}}-1\right)$ & $\frac{18}{5}(2-7^{1/3})$\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{28}(e^{-2\pi\sqrt{N/28}})$ & $\lambda_{28}$  \\
\hline
1 d && $\frac18$ & undefined \\
\hline
3 & d & $\frac1{2(3 + \sqrt{7})}$ & $1 - \frac{\sqrt7}{3}$\\
4 & below & $\frac1{7+ 5\sqrt{2}}$ & $\frac{20}{21} - \frac{4\sqrt2}{7}$ \\
9 & d & $\frac1{2(\sqrt3 + \sqrt{7})^2}$ & $\frac45 - \frac{2\sqrt{21}}{15}$ \\
19 & d & $\frac1{2(45 + 17\sqrt7)}$ & $1 - \frac{89\sqrt7}{285}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{28}(-e^{-2\pi\sqrt{N/28}})$ & $\lambda_{28}$  \\
\hline
1 d && $-1$ & $\frac43$ \\
4 && $-\frac{1}{8}$ & $\frac23$ \\ 
\hline
$\frac14$ d & above & $\frac{-1}{5\sqrt{2}-7}$ & $\frac{20}{21} + \frac{4\sqrt2}{7}$ \\
2 d & d & $\frac{-1}{2\sqrt{2}}$ & 1 \\
6 & $\frac23$ d &$\frac{-1}{2(4 + \sqrt{14})}$& $1 - \frac{2\sqrt{14}}{15}$\\
10 & $\frac25$ d & $\frac{-1}{2(10 + 7\sqrt2)}$ & $1 - \frac{7\sqrt2}{15}$ \\
16 & d & $\frac{-1}{8(7 + 5\sqrt2)}$ & $\frac{22}{21} - \frac{4\sqrt2}7$ \\ 
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{29}(e^{-2\pi\sqrt{N/29}})$ & $\lambda_{29}$  \\
\hline
2 && $\frac18$ & $\frac17$ \\
\hline
8 & below & $\frac{1}{2(7+\sqrt{58})}$ & $\frac{129}{161} - \frac{25\sqrt{58}}{322}$ \\ 
\hline
\hline
$N$ & $\overline{N}$ & $X_{29}(-e^{-2\pi\sqrt{N/29}})$ & $\lambda_{29}$  \\
\hline
2 d & above & $\frac{-1}{2(\sqrt{58}-7)}$ & $\frac{129}{161} + \frac{25\sqrt{58}}{322}$ \\ 
7 d & d & $\frac{-2}{1+\sqrt{29}}$ & $\frac47 + \frac{\sqrt{29}}{14}$ \\
15 & $\frac53$ d& $\frac{-4}{3(1+\sqrt{5})^2}$ & $\frac{30}{29} - \frac{51\sqrt5}{290}$ \\
23 & d & $\frac{-2}{13 + 3\sqrt{29}}$ & 
$\frac{275}{161} - \frac{73\sqrt{29}}{322}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{30}(e^{-2\pi\sqrt{N/30}})$ & $\lambda_{30}$  \\
\hline
1 d && $\frac14$ & undefined \\
2 && $\frac15$ & $\frac23$ \\
7 && $\frac1{20}$ & $\frac{11}{28}$ \\
11 && $\frac1{44}$ & $\frac{25}{84}$ \\
\hline
3 & d & $\frac1{2(1 + \sqrt6)}$ & $1 - \frac{\sqrt6}6$ \\
4 & below & $\frac1{2 + 3\sqrt6}$ & $\frac15 + \frac{2\sqrt6}{15}$ \\
5 & d & $\frac1{2(3 + \sqrt{10})}$ & $1 - \frac{\sqrt{10}}6$ \\
8 & below & $\frac1{9 + 5\sqrt{10}}$ & $\frac29 + \frac{2\sqrt{10}}{45}$ \\
13 & d & $\frac1{10(3 + \sqrt{10})}$ & $\frac{31}{39} - \frac{\sqrt{10}}6$ \\
17 & d & $\frac{1}{2(27 + 5\sqrt{34})}$ & $\frac{7}{15} - \frac{7\sqrt{34}}{170}$ \\
19 & d & $\frac{1}{2(37 + 15\sqrt6)}$ & $\frac{2171}{2755} - \frac{3889\sqrt6}{16530}$ \\
23 & d & $\frac1{2(61 + 9\sqrt{46})}$ & $\frac{89}{105} - \frac{67\sqrt{46}}{690}$ \\
29 & d & $\frac1{20(12 + \sqrt{145})}$ & $\frac78 - \frac{41\sqrt{145}}{696}$ \\
37 & d & $\frac1{2(267 + 85\sqrt{10})}$ & $\frac{1219}{1443} - \frac{3193\sqrt{10}}{14430}$ \\
43 & d & $\frac1{2(461 + 189\sqrt6)}$ & $\frac{347}{387} - \frac{241\sqrt6}{774}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{30}(-e^{-\pi\sqrt{N/15}})$ & $\lambda_{30}$  \\
\hline
1 d && $-\frac{1}{5}$ & undefined \\
3 && $-\frac{1}{6}$ & $0$ \\
7 && $-\frac{1}{10}$ & $\frac{4}{21}$ \\
11 && $-\frac{1}{16}$ & $\frac{5}{22}$ \\
23 && $-\frac{1}{50}$ & $\frac{316}{1449}$ \\
\hline
2  & above & $\frac{-1}{3\sqrt6-2}$ & $\frac15 - \frac{2\sqrt6}{15}$ \\
4 & above & $\frac{-1}{5\sqrt{10}-9}$ & $\frac29 - \frac{2\sqrt{10}}{45}$ \\
19 & d & $\frac{-1}{2(9 + 2\sqrt{19})}$ & $\frac89 - \frac{26\sqrt{19}}{171}$ \\
31 & d & $\frac{-1}{8(6 + \sqrt{31})}$ & $\frac{77}{90} - \frac{164\sqrt{31}}{1395}$ \\
43 & d & $\frac{-1}{103 + 9\sqrt{129}}$ & $\frac{137}{156} - \frac{413\sqrt{129}}{6708}$ \\
67 & d & $\frac{-1}{383 + 27\sqrt{201}}$ 
& $\frac{6263}{7524} - \frac{24329\sqrt{201}}{504108}$ \\
71 & d & $\frac{-1}{2(6\sqrt3 + 5\sqrt{5})^2}$ & $\frac{52}{71} - \frac{1132\sqrt{15}}{7455}$ \\
79 & d & $\frac{-1}{2(339 + 38\sqrt{79})}$ & $\frac{3076}{4095} - \frac{22342\sqrt{79}}{323505}$ \\
91 & $\frac{13}{7}$ & $\frac{-1}{10(3\sqrt7 + 2\sqrt{13})^2}$ 
& $\frac{-8}{803} + \frac{1060\sqrt{91}}{73073}$ \\
107 & d & $\frac{-1}{2203+123\sqrt{321}}$& $\frac{858947}{1192516} - \frac{12852067\sqrt{321}}{382797636}$ \\\hline
\end{tabular}}}
\end{table}

%%%% Level 31 template

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~$31$.}
\label{T:31.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{31}(e^{-2\pi\sqrt{N/31}})$ & $\lambda_{31}$  \\
\hline
3 & below & $\frac{1}{2 + \sqrt{31}}$ & $\frac{-1}{33} + \frac{4\sqrt{31}}{33}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{31}(-e^{-\pi\sqrt{N/31}})$ & $\lambda_{31}$  \\
\hline
13 && $-\frac{1}{8}$ & $\frac{4}{39}$ \\
\hline
3 d & above &  $\frac{-1}{\sqrt{31}-2}$ & $\frac{-1}{33} - \frac{4\sqrt{31}}{33}$ \\ 
5 d & d & $\frac{-1}{2+\sqrt{5}}$ & $1 - \frac{3\sqrt5}{5}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$N$ & Equation satisfied by $X_{32}(e^{-2\pi\sqrt{N/32}})$   \\
\hline
1 d &  $4x^4 - 16x^3 + 12x^2 - 8x + 1=0$, $\lambda_{32}$ is undefined  \\
2 &  $4x^4 - 4x^2 + 8x - 1=0$  \\
3 &  $4x^4 - 24x^3 + 28x^2 - 12x + 1=0$  \\
5 &  $4x^4 - 32x^3 + 28x^2 - 16x + 1=0$  \\
9 &  $4x^4 - 64x^3 + 60x^2 - 32x + 1=0$  \\
11 &  $4x^4 - 88x^3 + 92x^2 - 44x + 1=0$  \\
29 &  $4x^4 - 800x^3 + 796x^2 - 400x + 1=0$  \\
\hline
\hline
$N$ & Equation satisfied by $X_{32}(-e^{-2\pi\sqrt{N/32}})$  \\
\hline
1 d &  $x^2 - 2=0$, $\lambda_{32}=2$  \\
2 d &  $4x^4 - 16x^3 + 4x^2 - 1=0$  \\
3 d &  $4x^4 + 8x^3 - 4x^2 + 4x + 1=0$  \\
5 &  $4x^4 + 16x^3 - 20x^2 + 8x + 1=0$  \\
9 &  $4x^4 + 48x^3 - 52x^2 + 24x + 1=0$  \\
11 &  $4x^4 + 72x^3 - 68x^2 + 36x + 1=0$  \\
29 &  $4x^4 + 784x^3 - 788x^2 + 392x + 1=0$  \\
\hline
\end{tabular}}}
\end{table}

%%% Level 33

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~33.}
\label{T:33.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{33}(e^{-2\pi\sqrt{N/33}})$ & $\lambda_{33}$ & Reference \\
\hline
1 d & below & $\frac{1}{1 +2\sqrt{3}}$ & undefined & \\
2 & d & $\frac{2}{5+\sqrt{33}}$ & $\frac{11}8 - \frac{\sqrt{33}}{8}$ &\\ 
4 & d & $\frac{1}{4 + 3\sqrt{3}}$ & $\frac{29}{26} - \frac{9\sqrt3}{26}$ &\\ 
5 & below & $\frac{1}{2(2 + \sqrt{15})}$ & $\frac{15}{34} + \frac{\sqrt{15}}{170}$ &\\ 
10 & $\frac52$ & $\frac{2}{(\sqrt{5} + \sqrt{33})^2}$ & $\frac{85}{182} - \frac{16\sqrt{165}}{1365}$ &\\ 
14 & $\frac72$ & $\frac{1}{(\sqrt6+2\sqrt{7})^2}$ & $\frac{31121}{77198} - \frac{11945\sqrt{42}}{540386}$ &\\ 
\hline
\hline
$N$ & $\overline{N}$ & $X_{33}(-e^{-\pi\sqrt{N/33}})$ & $\lambda_{33}$ & Reference \\
\hline
3 d && $-\frac{1}{3}$ & $\frac12$ &\\
19 && $-\frac{1}{11}$ & $\frac{81}{266}$ & \cite{anusha} \\
\hline
1 d & above & $\frac{-1}{2\sqrt{3}-1}$ & undefined & \\
5 d & above & $\frac{-1}{2(\sqrt{15}-2)}$ & $\frac{15}{34} - \frac{\sqrt{15}}{170}$ &\\ 
11 & d & $\frac{-2}{7 + \sqrt{33}}$ & $\frac54 - \frac{7\sqrt{33}}{44}$ &\\
35 & $\frac75$ d & $\frac{-1}{2(7+\sqrt{33})}$ & $\frac37 - \frac{\sqrt{33}}{35}$ &\\
59 & d & $\frac{-2}{67 + 5\sqrt{177}}$ & 
$\frac{6071}{5324} - \frac{21677\sqrt{177}}{314116}$ &\\
91 &$\frac{13}{7}$ d & $\frac{-2}{187 + 11\sqrt{273}}$ & 
$\frac{5121}{13588} - \frac{42823\sqrt{273}}{3709524}$ &\\
131 & d & $\frac{-2}{523 + 91\sqrt{33}}$ & 
$\frac{237789}{217460} - \frac{35419\sqrt{33}}{217460}$ &\\
\hline
\end{tabular}}}
\end{table}

%%%% Level 34 template

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~$34$.}
\label{T:34.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{34}(e^{-2\pi\sqrt{N/34}})$ & $\lambda_{34}$  \\
\hline
3 && $\frac{1}{9}$ & $\frac{1}{16}$ \\ 
\hline
1 d & d & $\frac{4}{(1 + \sqrt{17})^2}$ & undefined \\
7 & d & $\frac{1}{(3+\sqrt{2})^2}$ & $\frac{19}{28} - \frac{5\sqrt2}{14}$ \\ 
13 & d & $\frac{1}{(3 + \sqrt{17})^2}$ & $\frac{115}{104} - \frac{23\sqrt{17}}{104}$ \\ 
\hline \hline
$N$ & $\overline{N}$ & $X_{34}(-e^{-\pi\sqrt{N/17}})$ & $\lambda_{34}$  \\
\hline
5 d && $-\frac{1}{4}$ & $\frac{9}{10}$ \\
\hline
1 d & d & $\frac{-2}{\sqrt{17}-1}$ & undefined \\ 
9 & d & $\frac{-1}{4+\sqrt{17}}$ & $\frac{23}{16} - \frac{3\sqrt{17}}{16}$ \\
21 & $\frac73$ d & $\frac{-4}{(7 + \sqrt{17})^2}$ & 
$\frac{415}{546} - \frac{103\sqrt{17}}{1092}$ \\
41 & d & $\frac{-2}{127 + 5\sqrt{697}}$ & $\frac{79}{112} - \frac{83\sqrt{697}}{4592}$ \\
\hline
\end{tabular}}}
\end{table}

%%% Level 35

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~35.}
\label{T:35.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|c|c|l|}
\hline
$N$ & $\overline{N}$ & $X_{35}(e^{-2\pi\sqrt{N/35}})$ & $\lambda_{35}$ & Reference \\
\hline
2 && $\frac{1}{7}$ & $\frac14$ & \cite{anusha} \\
\hline
3 & below & $\frac{1}{4 + \sqrt{21}}$ & $1 - \frac{\sqrt{21}}{6}$ &\\ 
6 & $\frac32$ & $\frac{2}{(1 + \sqrt{21})^2}$ & $\frac{41}{170} - \frac{\sqrt{21}}{255}$ &\\ 
8 & below & $\frac{1}{11 + 3\sqrt{14}}$ & $\frac{33}{31} - \frac{7\sqrt{14}}{31}$ &\\ 
11 & below & $\frac{1}{2(8 + 3\sqrt{11})}$ & $\frac{833}{1406} - \frac{1769\sqrt{11}}{15466}$ &\\ 
\hline
\hline
$N$ & $\overline{N}$ & $X_{35}(-e^{-\pi\sqrt{N/35}})$ & $\lambda_{35}$ & Reference \\
\hline
9 d && $-\frac{1}{3}$ & $\frac{11}{10}$ &\\
17 && $-\frac{1}{7}$ & $\frac{123}{170}$ & \cite{anusha} \\
41 && $-\frac{1}{28}$ & $\frac{1004}{2665}$ & \cite{anusha} \\
\hline
2 d & above & $\frac{-1}{3\sqrt{14}-11}$ & $\frac{33}{31} + \frac{7\sqrt{14}}{31}$ & \\ 
3 d & above & $\frac{-1}{\sqrt{21}-4}$ & $1 +\frac{\sqrt{21}}{6}$ &\\ 
11 d & above & $\frac{-1}{2(3\sqrt{11}-8)}$ & 
$\frac{833}{1406} + \frac{1769\sqrt{11}}{15466}$ &\\
33 & $\frac{11}{3}$ d & $\frac{-1}{(\sqrt{3} + \sqrt{7})^2}$ & 
$\frac{58}{55} - \frac{2\sqrt{21}}{15}$ &\\
57 & $\frac{19}{3}$ d& $\frac{-4}{(5\sqrt{3} + \sqrt{35})^2)}$ & 
$\frac{2537}{3116} - \frac{3313\sqrt{105}}{65436}$ &
\\
\hline
\end{tabular}}}
\end{table}

%%%% Level 36 template

\begin{table}[H]
\caption{Rational and quadratic irrational series for level~$36$.}
\label{T:36.1}
{\renewcommand{\arraystretch}{1.4}
{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{36}(e^{-2\pi\sqrt{N/36}})$ & $\lambda_{36}$  \\
\hline
1 d & d & $\frac{1}{3 + 2\sqrt3}$ & undefined \\
2 & below & $\frac{1}{3(1 + \sqrt2)}$ & $0$ \\ 
5 & d & $\frac{1}{3(2 + \sqrt5)}$ & $\frac32 - \frac{3\sqrt5}{5}$ \\ 
7 & d & $\frac{1}{9 + 2\sqrt{21}}$ & $\frac32 - \frac{2\sqrt{21}}{7}$ \\ 
\hline \hline
$N$ & $\overline{N}$ & $X_{36}(-e^{-2\pi\sqrt{N/36}})$ & $\lambda_{36}$  \\
\hline
2 d && $-\frac{1}{3}$ & $\frac34$ \\
\hline
$\frac12$ d & above &  $\frac{-1}{3(\sqrt2-1)}$ & $0$ \\ 
1 d & d & $\frac{-1}{\sqrt{3}}$ & $\frac32-\frac{\sqrt{3}}{2}$ \\ 
4 & d & $\frac{-1}{3 + 2\sqrt3}$ & $\frac32 - \frac{\sqrt3}{2}$ \\
8 & d & $\frac{-1}{3(1 + \sqrt2)^2}$ & $\frac32 - \frac{3\sqrt2}{4}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{38}(e^{-2\pi\sqrt{N/38}})$ & $\lambda_{38}$  \\
\hline
3 & d & $\frac{2}{5 + \sqrt{57}}$ & $\frac54 - \frac{\sqrt{57}}{12}$ \\
5 && $\frac{1}{10}$ & $\frac12$ \\ 
11 & d & $\frac{2}{(\sqrt{11} + \sqrt{19})^2}$ & $\frac{941}{780} - \frac{523\sqrt{209}}{8580}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{38}(-e^{-\pi\sqrt{N/19}})$ & $\lambda_{38}$  \\
\hline
3 d && $-\frac{1}4$ & $\frac13$ \\ 
7 && $-\frac{1}{7}$ & $\frac{19}{60}$ \\
\hline
%\end{tabular}}} 
%\end{table}
%
%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$39$.}
%\label{T:39.1}
%{\renewcommand{\arraystretch}{1.4}
%
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{39}(e^{-2\pi\sqrt{N/39}})$ & $\lambda_{39}$  \\
\hline
1 d & d & $\frac{2}{11+\sqrt{13}}$ & undefined \\
2 && $\frac{1}{8}$ & $-\frac{1}{2}$ \\ 
4 & d & $\frac{4}{(3 + \sqrt{13})^2}$ & $1 - \frac{\sqrt{13}}3$ \\ 
7 & below & $\frac{1}{8 + \sqrt{91}}$ & $\frac{11}{15} - \frac{8\sqrt{91}}{105}$ \\ 
8 & below & $\frac{1}{2(5 + 3\sqrt3)}$ & $\frac{43}{46} - \frac{71\sqrt3}{138}$ \\ 
\hline 
$N$ & $\overline{N}$ & $X_{39}(-e^{-\pi\sqrt{N/39}})$ & $\lambda_{39}$  \\
\hline
1 d & d & $\frac{-2}{\sqrt{13}-3}$ & undefined \\ 
2 d & above & $\frac{-1}{2(3\sqrt3-5)}$ & $\frac{43}{46} + \frac{71\sqrt3}{138}$ \\ 
5 d && $-1$ & $\frac85$ \\
7 d & above & $\frac{-1}{\sqrt{91}-8}$ & $\frac{11}{15} + \frac{8\sqrt{91}}{105}$ \\ 
13 d & d & $\frac{-1}{\sqrt{13}}$ & $\frac73-\frac{\sqrt{13}}{3}$ \\
29 & d & $\frac{-1}{5 + 2\sqrt{13}}$ & $\frac{152}{87} - \frac{26\sqrt{13}}{87}$ \\
37 & d & $\frac{-2}{15 + \sqrt{481}}$ & $\frac{11}6 - \frac{13\sqrt{481}}{222}$ \\
53 & d & $\frac{-1}{18 + 5\sqrt{13}}$ & $\frac{1195}{901} - \frac{231\sqrt{13}}{901}$ \\
77 & $\frac{11}{7}$ d & $\frac{-1}{40 + 11\sqrt{13}}$ & $\frac{601}{561} - \frac{851\sqrt{13}}{3927}$ \\
85 & $\frac{17}{5}$ d & $\frac{-4}{(3\sqrt{13} + \sqrt{85})^2}$ & $\frac{503}{506} - \frac{941\sqrt{1105}}{43010}$ \\
\hline
%\end{tabular}}} 
%\end{table}
%
%%
%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$41$.}
%\label{T:41.1}
%{\renewcommand{\arraystretch}{1.4}
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{41}(e^{-2\pi\sqrt{N/41}})$ & $\lambda_{41}$  \\
\hline
2 & d & $\frac{2}{3+\sqrt{41}}$ & $\frac{13}8 - \frac{\sqrt{41}}8$ \\
\hline 
$N$ & $\overline{N}$ & $X_{41}(-e^{-\pi\sqrt{N/41}})$ & $\lambda_{41}$  \\
\hline
3 d && $-\frac{1}3$ & $-\frac12$ \\ 
35 & $\frac75$ d & $\frac{-2}{7(3+\sqrt{5})}$ &
$\frac{-605}{2542} + \frac{1288\sqrt5}{6355}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{42}(e^{-2\pi\sqrt{N/42}})$ & $\lambda_{42}$  \\
\hline
1 d & d & $\frac{1}{3}$ & undefined \\
5 & &$\frac{1}{8}$ & $\frac{19}{30}$ \\ 
11 && $\frac{1}{24}$ & $\frac{43}{110}$ \\ 
\hline
2 & d & $\frac{1}{1+\sqrt{7}}$ & $\frac43-\frac{\sqrt{7}}{6}$ \\ 
3 & d & $\frac{1}{2(1+\sqrt{2})}$ & $\frac32 - \frac{\sqrt2}2$ \\ 
4 & below & $\frac{1}{1+2\sqrt{7}}$ & $\frac38 + \frac{\sqrt7}8$ \\ 
19 & d & $\frac{2}{67 + 9\sqrt{57}}$ & $\frac{19}{16} - \frac{37\sqrt{57}}{304}$ \\ 
31 & d & $\frac{2}{3(73 + 5\sqrt{217})}$ & $\frac{255}{208} - \frac{451\sqrt{217}}{6448}$ \\
\hline
$N$ & $\overline{N}$ & $X_{42}(-e^{-\pi\sqrt{N/21}})$ & $\lambda_{42}$  \\
\hline
$1$ d && $-\frac{1}4$ & undefined \\ 
5 & &$-\frac{1}{6}$ & $\frac{1}{10}$ \\
13 && $-\frac{1}{13}$ & $\frac{19}{96}$ \\
17 && $-\frac{1}{18}$ & $\frac{79}{374}$ \\
\hline
2 & above & $\frac{-1}{2\sqrt7 - 1}$ & $\frac38 - \frac{\sqrt7}8$ \\
3 & d & $\frac{-4}{(\sqrt3 + \sqrt{7})^2}$ & $\frac{21}{20} - \frac{13\sqrt{21}}{60}$ \\
25 &d& $\frac{-4}{(3\sqrt{5} + \sqrt{21})^2}$ & $\frac{65}{64} - \frac{5\sqrt{105}}{64}$ \\
29 &d& $\frac{-1}{4(5 + 2\sqrt7)}$ & $\frac{26}{29} - \frac{15\sqrt7}{58}$ \\
37 &d& $\frac{-1}{2(17 + 6\sqrt7)}$ & $\frac{3833}{4218} - \frac{562\sqrt7}{2109}$ \\
53 &d& $\frac{-1}{2(37 + 14\sqrt7)}$ & $\frac{3293}{3074} - \frac{3606\sqrt7}{10759}$ \\
65 & $\frac{13}{5}$ & $\frac{-4}{(5\sqrt{13} + 3\sqrt{21})^2}$ &
$\frac{391}{3520} + \frac{503\sqrt{273}}{137280}$ \\
\hline
%\end{tabular}}} 
%\end{table}
%
%%%% Level 44 template
%
%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$44$.}
%\label{T:44.1}
%{\renewcommand{\arraystretch}{1.4}
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{44}(e^{-2\pi\sqrt{N/44}})$ & $\lambda_{44}$  \\
\hline
2 & below & $\frac{1}{3+\sqrt{11}}$ & $\frac{17}{14} - \frac{5\sqrt{11}}{14}$ \\
3 &d& $\frac{1}{(1+\sqrt{3})^2}$ & $\frac32 - \frac{5\sqrt3}{6}$ \\ 
5 &d& $\frac{1}{(1+\sqrt{5})^2}$ & $1 - \frac{2\sqrt5}5$ \\ 
23 &d& $\frac{1}{(5+\sqrt{23})^2}$ & $\frac32 - \frac{1681\sqrt{23}}{6118}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{44}(-e^{-2\pi\sqrt{N/44}})$ & $\lambda_{44}$  \\
\hline
2 d && $-\frac{1}2$ & $\frac32$ \\ 
\hline
$\frac12$ d & above & $\frac{-1}{\sqrt{11}-3}$ & $\frac{17}{14} + \frac{5\sqrt{11}}{14}$ \\
8 &d & $\frac{-1}{2(3+\sqrt{11})}$ & $\frac{25}{14} - \frac{5\sqrt{11}}{14}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{45}(e^{-2\pi\sqrt{N/45}})$ & $\lambda_{45}$  \\
\hline
1 d & below & $\frac{2}{3(1+\sqrt5)}$ & undefined \\
2 & d & $\frac{1}{3+\sqrt{6}}$ & $\frac32 - \frac{\sqrt6}2$ \\ 
4 & d & $\frac{4}{3(1+\sqrt{5})^2}$ & $\frac98 - \frac{3\sqrt{5}}{8}$ 
\\ \hline 
$N$ & $\overline{N}$ & $X_{45}(-e^{-\pi\sqrt{N/45}})$ & $\lambda_{45}$  \\
\hline
1 d & above & $\frac{-2}{3(\sqrt{5}-1)}$ & undefined \\ 
7 d && $-\frac{1}{3}$ & $\frac9{14}$ \\
23 &d& $\frac{-2}{9+\sqrt{69}}$ & $\frac{3}{2} - \frac{11\sqrt{69}}{92}$ \\ 
31 &d& $\frac{-1}{3(2+\sqrt{5})}$ & $\frac{81}{62} - \frac{12\sqrt{5}}{31}$ \\
47 &d& $\frac{-1}{12+\sqrt{141}}$ & $\frac{3}{2} - \frac{50\sqrt{141}}{517}$ \\
\hline
%\end{tabular}}} 
%\end{table}
%
%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$46$.}
%\label{T:46.1}
%{\renewcommand{\arraystretch}{1.4}
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{46}(e^{-2\pi\sqrt{N/46}})$ & $\lambda_{46}$  \\
\hline
1 d &d& $\frac{1}{1+2\sqrt{2}}$ & undefined  \\
3 &d& $\frac{1}{3+\sqrt{6}}$ & $\frac85 - \frac{2\sqrt6}5$ \\ 
7 &d& $\frac{1}{5+\sqrt{46}}$ & $\frac{43}{35} - \frac{4\sqrt{46}}{35}$ \\ 
13 &d& $\frac{1}{13+3\sqrt{26}}$ & $\frac{347}{935} - \frac{8\sqrt{26}}{935}$ \\ 
\hline 
$N$ & $\overline{N}$ & $X_{46}(-e^{-\pi\sqrt{N/23}})$ & $\lambda_{46}$  \\
\hline
3 d & d & $\frac{-2}{(1+\sqrt{3})^2}$ & $\frac32-\frac{5\sqrt{3}}{6}$ \\ 
11 & d& $-\frac{1}{9}$ & $\frac{213}{770}$ \\
15 & $\frac53$ d & $\frac{-1}{8+\sqrt{23}}$ & $\frac{221}{2310} + \frac{89\sqrt{23}}{2310}$ 
\\
\hline
%\end{tabular}}} 
%\end{table}
%
%%%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$47$.}
%\label{T:47.1}
%{\renewcommand{\arraystretch}{1.4}
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{47}(-e^{-\pi\sqrt{N/47}})$ & $\lambda_{47}$  \\
\hline
5 d && $-\frac{1}{3}$ & $\frac25$ \\
\hline
%\end{tabular}}} 
%\end{table}
%
%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$49$.}
%\label{T:49.1}
%{\renewcommand{\arraystretch}{1.4}
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{49}(-e^{-\pi\sqrt{N/49}})$ & $\lambda_{49}$  \\
\hline
3 d && $-1$ & $\frac73$ \\
\hline
%\end{tabular}}} 
%\end{table}
%
%\begin{table}[H]
%\caption{Rational and quadratic irrational series for level~$50$.}
%\label{T:50.1}
%{\renewcommand{\arraystretch}{1.4}
%{\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{50}(e^{-2\pi\sqrt{N/50}})$ & $\lambda_{50}$  \\
\hline
2 d &d& $\frac{1}{1+\sqrt{5}}$ & $\frac52-\frac{\sqrt5}{2}$ \\
3 &d& $\frac{1}{1+\sqrt{10}}$ & $\frac{10}{3}-\frac{2\sqrt{10}}{3}$ \\ 
\hline 
$N$ & $\overline{N}$ & $X_{50}(-e^{-\pi\sqrt{N/25}})$ & $\lambda_{50}$  \\
\hline
1 && $-\frac{1}{4}$ & undefined \\ 
9 &d& $\frac{-1}{4+\sqrt{15}}$ & $\frac{25}{14} - \frac{23\sqrt{15}}{42}$ 
\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{51}(e^{-2\pi\sqrt{N/51}})$ & $\lambda_{51}$  \\
\hline
2 && $\frac{1}{6}$ & $\frac{-3}{10}$ \\
7 & below & $\frac{2}{11+3\sqrt{21}}$ & $1-\frac{3\sqrt{21}}{14}$ \\ 
8 & d & $\frac{1}{7+\sqrt{51}}$ & $\frac{421}{290} - \frac{57\sqrt{51}}{290}$ \\ 
\hline 
$N$ & $\overline{N}$ & $X_{51}(-e^{-\pi\sqrt{N/51}})$ & $\lambda_{51}$  \\
\hline
7 d & above & $\frac{-2}{3\sqrt{21}-11}$ & $1+\frac{3\sqrt{21}}{14}$ \\ 
25 & d & $\frac{-2}{5+\sqrt{85}}$ & $\frac{11}{7} - \frac{\sqrt{85}}{14}$ \\ 
65 & $\frac{13}{5}$ d & $\frac{-2}{33+9\sqrt{13}}$ & $\frac{38544}{24565} - \frac{205389\sqrt{13}}{638690}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{55}(e^{-2\pi\sqrt{N/55}})$ & $\lambda_{55}$  \\
\hline
1 d&& $\frac{2}{7+\sqrt{5}}$ & undefined \\ 
3 & below & $\frac{1}{2+\sqrt{15}}$ & $\frac37 - \frac{2\sqrt{15}}{21}$ \\ 
4 & d & $\frac{2}{7+3\sqrt{5}}$ & $\frac{17}{11} - \frac{7\sqrt5}{11}$ \\ 
6 & $\frac32$ d & $\frac{1}{7+\sqrt{5}}$ & $\frac1{19} + \frac{7\sqrt5}{114}$ \\ 
7 & below & $\frac{1}{4+2\sqrt{11}}$ & $\frac{127}{266} - \frac{65\sqrt{11}}{798}$ \\ 
\hline 
$N$ & $\overline{N}$ & $X_{55}(-e^{-\pi\sqrt{N/55}})$ & $\lambda_{55}$  \\
\hline
1 d& d & $\frac{-2}{1+\sqrt5}$ & undefined \\
3 d& above & $\frac{-1}{\sqrt{15}-2}$ & $\frac37+\frac{2\sqrt{15}}{21}$ \\
5 d& d & $\frac{-1}{\sqrt{5}}$ & $3-\sqrt{5}$ \\
7 d& above & $\frac{-1}{2\sqrt{11}-4}$ & $\frac{127}{266} + \frac{65\sqrt{11}}{798}$ \\ 
13 d&& $-\frac{1}{4}$ & $\frac{9}{13}$ \\
21 &$\frac73$ d & $\frac{-1}{4+\sqrt{5}}$ & $\frac57 - \frac{\sqrt5}{21}$\\
37 &d& $\frac{-2}{11+\sqrt{185}}$ & $\frac{53}{34} - \frac{301\sqrt{185}}{3774}$\\
61 &d& $\frac{-1}{13+6\sqrt{5}}$ & $\frac{4140}{2501} - \frac{1454\sqrt5}{2501}$\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{56}(e^{-2\pi\sqrt{N/56}})$ & $\lambda_{56}$  \\
\hline
2 & below & $\frac{1}{2(1+\sqrt{2})}$ & $\frac{10}{7} - \frac{6\sqrt2}7$ \\ 
3 & d & $\frac{1}{3+\sqrt{7}}$ & $2 - \frac{2\sqrt7}3$ \\ 
5 & d & $\frac{1}{4+\sqrt{14}}$ & $2 - \frac{7\sqrt{14}}{15}$ \\ 
\hline 
$N$ & $\overline{N}$ & $X_{56}(-e^{-2\pi\sqrt{N/56}})$ & $\lambda_{56}$  \\
\hline
$\frac12$ d & above & $\frac{-1}{2(\sqrt{2}-1)}$ & $\frac{10}{7} + \frac{6\sqrt2}7$ \\ 
1 d & d & $\frac{-1}{\sqrt2}$ & 2 \\
2 d & d & $\frac{-1}{1+\sqrt{2}}$ & $\frac{18}{7}-\frac{6\sqrt{2}}{7}$ \\
3 d & $\frac13$ d & $\frac{-1}{2+\sqrt{2}}$ & $2-\frac{2\sqrt{2}}{3}$ \\
5   & $\frac15$ d & $\frac{-1}{3+\sqrt{7}}$ & $2 - \frac{7\sqrt7}{15}$\\
\hline 
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{59}(e^{-2\pi\sqrt{N/59}})$ & $\lambda_{59}$  \\
\hline
3 & below & $\frac{1}{1+2\sqrt{3}}$ & $\frac14+\frac{5\sqrt{3}}{12}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{59}(-e^{-\pi\sqrt{N/59}})$ & $\lambda_{59}$  \\
\hline
3 d & above & $\frac{-1}{2\sqrt{3}-1}$ & $\frac14-\frac{5\sqrt{3}}{12}$ \\
17 & d & $\frac{-2}{7+\sqrt{17}}$ & $\frac{153}{52}-\frac{605\sqrt{17}}{884}$\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{60}(e^{-2\pi\sqrt{N/60}})$ & $\lambda_{60}$  \\
\hline
$1$ d && $\frac14$ & undefined \\ 
2 & below & $\frac{1}{2+\sqrt{6}}$ & $\frac75 - \frac{2\sqrt{6}}{5}$ \\ 
3 & d & $\frac{2}{(1+\sqrt{5})^2}$ & $\frac32 - \frac{\sqrt{5}}{2}$ \\ 
4 & below & $\frac{1}{3+\sqrt{10}}$ & $\frac{58}{39} - \frac{14\sqrt{10}}{39}$ \\ 
7 & d & $\frac{2}{(\sqrt{3}+\sqrt{7})^2}$ & $\frac32 - \frac{11\sqrt{21}}{42}$ \\ 
11 & d & $\frac{1}{(\sqrt3+\sqrt{5})^2}$ & $\frac32 - \frac{7\sqrt{15}}{22}$ \\ 
23 & d & $\frac{2}{3(\sqrt3+\sqrt{23})^2}$ & $\frac32 - \frac{743\sqrt{69}}{4830}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{60}(-e^{-2\pi\sqrt{N/60}})$ & $\lambda_{60}$  \\
\hline
$\frac14$ d & above & $\frac{-1}{\sqrt{10}-3}$ & $\frac{58}{39} + \frac{14\sqrt{10}}{39}$ \\ 
$\frac12$ d & above & $\frac{-1}{\sqrt{6}-2}$ & $\frac75 + \frac{2\sqrt{6}}{5}$ \\ 
1 d&& $-1$ & $2$ \\
2 d&& $-\frac{1}{2}$ & $\frac32$ \\
$4$ && $-\frac{1}{4}$ & $1$ \\
8 & d& $\frac{-1}{4+2\sqrt6}$ & $\frac85 - \frac{2\sqrt6}{5}$ \\
14 & $\frac27$ d & $\frac{-1}{(2+\sqrt{6})^2}$ & $\frac32 - \frac{31\sqrt{6}}{70}$ \\
16 & d & $\frac{-1}{4(3+\sqrt{10})}$ & $\frac{59}{39} - \frac{14\sqrt{10}}{39}$ \\
22 & $\frac{2}{11}$ d& $\frac{-1}{(2\sqrt{3}+\sqrt{10})^2}$ & $\frac32 - \frac{101\sqrt{30}}{462}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{62}(e^{-2\pi\sqrt{N/62}})$ & $\lambda_{62}$  \\
\hline
5 & d & $\frac{1}{3+\sqrt{10}}$ & $\frac73 - \frac{8\sqrt{10}}{15}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{62}(-e^{-\pi\sqrt{N/31}})$ & $\lambda_{62}$  \\
\hline
3 d && $-\frac{1}{3}$ & $\frac12$ \\
7 & d & $\frac{-1}{2+\sqrt7}$ & $\frac{11}6 - \frac{23\sqrt7}{42}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{66}(e^{-2\pi\sqrt{N/66}})$ & $\lambda_{66}$  \\
\hline
$1$ d & d & $\frac{2}{1+\sqrt{33}}$ & undefined \\ 
2 & d & $\frac2{(1+\sqrt3)^2}$ & $\frac74 - \frac{3\sqrt3}4$ \\ 
3 & d & $\frac2{3+\sqrt{33}}$ & $\frac{55}{32} - \frac{7\sqrt{33}}{32}$ \\ 
5 && $\frac16$ & $\frac{16}{35}$ \\ 
7 && $\frac18$ & $\frac{67}{154}$ \\ 
13 & d & $\frac1{7+2\sqrt{22}}$ & $\frac{75}{52} - \frac{3\sqrt{22}}{13}$ \\ 
17 & d & $\frac4{(\sqrt{17}+\sqrt{33})^2}$ & $\frac{1971}{1120} - \frac{1157\sqrt{561}}{19040}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{66}(-e^{-\pi\sqrt{N/33}})$ & $\lambda_{66}$  \\
\hline
1 d &  & $-\frac{1}{3}$ & undefined \\
5 && $-\frac{1}{4}$ & $-\frac{1}{10}$ \\
13 &d& $\frac{-1}{(1+\sqrt3)^2}$ & $\frac{20}{13} - \frac{19\sqrt3}{26}$ \\
17 &d& $\frac{-1}{4+\sqrt{33}}$ & $\frac{217}{272} - \frac{71\sqrt{33}}{816}$ \\
29 &d& $\frac{-4}{(3+\sqrt{33})^2}$ & $\frac{7755}{3944} - \frac{1151\sqrt{33}}{3944}$ \\
41 &d& $\frac{-1}{16+3\sqrt{33}}$ & $\frac{20457}{19024} - \frac{2691\sqrt{33}}{19024}$ \\
61 &d& $\frac{-1}{(5+2\sqrt3)^2}$ & 
$\frac{375}{52} - \frac{6397\sqrt{3}}{1586}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{69}(e^{-2\pi\sqrt{N/69}})$ & $\lambda_{69}$  \\
\hline
2 && $\frac{1}{1+\sqrt{6}}$ & $2-\frac{\sqrt{6}}{2}$ \\ 
5 & below & $\frac{2}{3+\sqrt{69}}$ & $\frac{1301}{3740}+\frac{127\sqrt{69}}{3740}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{69}(-e^{-\pi\sqrt{N/69}})$ & $\lambda_{69}$  \\
\hline
5 d & above & $\frac{-2}{\sqrt{69}-3}$ & $\frac{1301}{3740}-\frac{127\sqrt{69}}{3740}$ \\ 
7 d && $-\frac{1}{3}$ & $\frac17$ \\
31 & d & $\frac{-2}{7+\sqrt{93}}$ & $\frac{629}{532} - \frac{4553\sqrt{93}}{49476}$\\
47 & d & $\frac{-2}{15+\sqrt{141}}$ & $\frac{391}{220} - \frac{1297\sqrt{141}}{10340}$\\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{70}(e^{-2\pi\sqrt{N/70}})$ & $\lambda_{70}$  \\
\hline
$1$ d &&  $\frac14$ & undefined \\ 
3 && $\frac15$ & $\frac16$ \\ 
4 & below & $\frac{1}{2+\sqrt{14}}$ & $\frac{15}{22} - \frac{3\sqrt{14}}{22}$ \\ 
9 && $\frac{2}{11+\sqrt{105}}$ & $\frac{51}{32} - \frac{13\sqrt{105}}{96}$ \\ 
13 && $\frac{1}{8+\sqrt{65}}$ & $\frac{51}{32} - \frac{71\sqrt{65}}{416}$ \\ 
31 && $\frac{1}{33+4\sqrt{70}}$ & $\frac{188275}{124806} - \frac{12973\sqrt{70}}{83204}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{70}(-e^{-\pi\sqrt{N/35}})$ & $\lambda_{70}$  \\
\hline
2 d & above & $\frac{-1}{\sqrt{14}-2}$ & $\frac{15}{22} + \frac{3\sqrt{14}}{22}$ \\
3 d && $-\frac{1}{2}$ & $\frac76$ \\
11 && $-\frac{1}{5}$ & $\frac{217}{264}$\\
23 &d& $\frac{-2}{11+\sqrt{161}}$ & $\frac{2619}{1520} - \frac{3253\sqrt{161}}{34960}$\\
39 & $\frac{13}{3}$ d & $\frac{-4}{(3\sqrt{5}+\sqrt{13})^2}$ & $\frac{16917}{22736} - \frac{40259\sqrt{65}}{886704}$\\
47 &d& $\frac{-1}{19+\sqrt{329}}$ & $\frac{35413}{22940} - \frac{72067\sqrt{329}}{1078180}$\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{71}(e^{-2\pi\sqrt{N/71}})$ & $\lambda_{71}$  \\
\hline
2 &d& $1-\frac{\sqrt{2}}{2}$ & $\frac{25}{7}-\frac{13\sqrt{2}}{7}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{71}(-e^{-\pi\sqrt{N/71}})$ & $\lambda_{71}$  \\
\hline
5 d &d& $\frac{-4}{(1+\sqrt{5})^2}$ & $3-\frac{7\sqrt5}{5}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{78}(e^{-2\pi\sqrt{N/78}})$ & $\lambda_{78}$  \\
\hline
1 d && $\frac14$ & undefined \\ 
2 &d& $\frac{2}{5+\sqrt{13}}$ & $\frac32 - \frac{\sqrt{13}}{2}$ \\
4 &below& $\frac{1}{2(1+\sqrt{3})}$ & $\frac{11}{13} - \frac{7\sqrt3}{13}$ \\
5 &d& $\frac{1}{3+\sqrt{10}}$ & $\frac53 - \frac{8\sqrt{10}}{15}$ \\
11 &d& $\frac{1}{7+\sqrt{22}}$ & $1 - \frac{2\sqrt{22}}{11}$ \\
\hline
$N$ & $\overline{N}$ & $X_{78}(-e^{-\pi\sqrt{N/39}})$ & $\lambda_{78}$  \\
\hline
1 d &d& $\frac{-2}{\sqrt{13}-1}$ & undefined \\
2 d &above& $\frac{-1}{2(\sqrt{3}-1)}$ & $\frac{11}{13} + \frac{7\sqrt3}{13}$ \\
3 d &d& $\frac{-1}{\sqrt{3}}$ & $\frac52-\frac{\sqrt{3}}{2}$ \\
7 d && $-\frac13$ & $\frac{17}{14}$ \\
11 &d& $\frac{-1}{1+2\sqrt{3}}$ & $\frac{-4}{11} + \frac{17\sqrt3}{22}$ \\
23 &d& $\frac{-1}{4+\sqrt{39}}$ & $\frac{6519}{1610} - \frac{883\sqrt{39}}{1610}$ \\
35 &$\frac75$ d & $\frac{-1}{5(2+\sqrt{3})}$ & 
$\frac{2323}{2002} - \frac{115\sqrt3}{286}$ \\
43 &d& $\frac{-1}{13+2\sqrt{43}}$ & $\frac{2333}{1197} - \frac{24343\sqrt{43}}{102942}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{87}(-e^{-\pi\sqrt{N/87}})$ & $\lambda_{87}$  \\
\hline
5 d && $-\frac{1}{2}$ & $\frac85$ \\
13 &d& $\frac{-2}{3+\sqrt{13}}$ & $\frac{11}{4}-\frac{27\sqrt{13}}{52}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{92}(e^{-2\pi\sqrt{N/92}})$ & $\lambda_{92}$  \\
\hline
11 &d& $\frac{1}{5+\sqrt{23}}$ & $3-\frac{233\sqrt{23}}{385}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{92}(-e^{-\pi\sqrt{N/23}})$ & $\lambda_{92}$  \\
\hline
2 d &d & $-\frac{1}{\sqrt{2}}$ & 3 \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{94}(e^{-2\pi\sqrt{N/94}})$ & $\lambda_{94}$  \\
\hline
3 &d& $\frac{1}{1+\sqrt{6}}$ & $4-\frac{4\sqrt{6}}{3}$ \\ 
7 &d& $\frac1{2+\sqrt{14}}$ & $\frac{34}{65} + \frac{9\sqrt{14}}{455}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{94}(-e^{-\pi\sqrt{N/47}})$ & $\lambda_{94}$  \\
\hline
3 d &d& $\frac{-1}{1+\sqrt{3}}$ & $2-\frac{5\sqrt3}{3}$ \\
\hline
\hline
$N$ & $\overline{N}$ & $X_{95}(e^{-2\pi\sqrt{N/95}})$ & $\lambda_{95}$  \\
\hline
2 && $\frac12$ & $\frac{13}{6}$ \\ 
8 & below & $\frac{1}{1+\sqrt{19}}$ & $-\frac{649}{186}+\frac{203\sqrt{19}}{186}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{95}(-e^{-\pi\sqrt{N/95}})$ & $\lambda_{95}$  \\
\hline
2 &above& $\frac{-1}{\sqrt{19}-1}$ & $-\frac{649}{186}-\frac{203\sqrt{19}}{186}$ \\ 
5 &d& $\frac{-2}{5+\sqrt{5}}$ & $-2\sqrt{5}$ \\
21 &$\frac73$& $\frac{-2}{9+\sqrt{5}}$ & $\frac{-13}3+\frac{31\sqrt{5}}{21}$ \\
29 &d& $\frac{-16}{(1+\sqrt{5})^4}$ & $\frac{66}{29}-\frac{38\sqrt{5}}{29}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline
$N$ & $\overline{N}$ & $X_{105}(e^{-2\pi\sqrt{N/105}})$ & $\lambda_{105}$  \\
\hline
1 d & below & $\frac{2}{\sqrt{21}-1}$ & undefined \\ 
2 d&& $\frac12$ & $\frac32$ \\ 
4 &d& $\frac2{1+\sqrt{21}}$ & $\frac52 - \frac{\sqrt{21}}4$ \\ 
8 & below & $\frac1{1+\sqrt{15}}$ & $\frac4{11} + \frac{2\sqrt{15}}{11}$ \\ 
13 & below& $\frac1{2+\sqrt{39}}$ & $\frac{21}{310} + \frac{242\sqrt{39}}{2015}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{105}(-e^{-\pi\sqrt{N/105}})$ & $\lambda_{105}$  \\
\hline
1 d &above& $\frac{-2}{1+\sqrt{21}}$ & undefined \\
2  & above & $\frac{-1}{\sqrt{15}-1}$ & $\frac4{11} - \frac{2\sqrt{15}}{11}$ \\ 
3 && $-\frac{1}{3}$ & $-\frac{1}2$ \\
11 && $-\frac{1}{4}$ & $-\frac{8}{11}$ \\
13 &above& $\frac{-1}{\sqrt{39}-2}$ & 
$\frac{21}{310} - \frac{242\sqrt{39}}{2015}$ \\
19 && $-\frac{1}5$ & 
$-\frac{141}{266}$ \\
43 &d& $\frac{-1}{4+\sqrt{21}}$ & 
$\frac{245}{86} - \frac{28\sqrt{21}}{43}$ \\
59 &d& $\frac{-4}{(\sqrt5+\sqrt{21})^2}$ & 
$\frac{7121 - 699\sqrt{105}}{3068}$ \\
67 &d& $\frac{-2}{13+3\sqrt{21}}$ & 
$\frac{557}{268} - \frac{30\sqrt{21}}{67}$ \\
83 &d& $\frac{-2}{19+\sqrt{249}}$ & 
$\frac{8733}{3500} - \frac{44427\sqrt{249}}{290500}$
\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{110}(e^{-2\pi\sqrt{N/110}})$ & $\lambda_{110}$  \\
\hline
2 d&d& $\frac2{1+\sqrt{5}}$ & $\frac72-\frac{\sqrt5}{2}$ \\ 
3 d&& $\frac12$ & $\frac{13}{6}$ \\ 
17 &d& $\frac1{5+\sqrt{34}}$ & $\frac{202}{87}-\frac{386\sqrt{34}}{1479}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{110}(-e^{-\pi\sqrt{N/55}})$ & $\lambda_{110}$  \\
\hline
1 d &d& $\frac{-4}{(1+\sqrt{5})^2}$ & undefined \\
3  && $-\frac{1}{3}$ & $\frac12$ \\
7 && $-\frac{1}{4}$ & $\frac{1}{21}$ \\
19 &d& $\frac{-1}{4+\sqrt{11}}$ & 
$\frac{87}{38} - \frac{27\sqrt{11}}{38}$ \\
31 &d& $\frac{-1}{6+\sqrt{31}}$ & 
$\frac{3455}{1518} - \frac{6357\sqrt{31}}{15686}$
\\
\hline
\hline
$N$ & $\overline{N}$ & $X_{119}(e^{-2\pi\sqrt{N/119}})$ & $\lambda_{119}$  \\
\hline
2 &d& $\frac1{1+\sqrt{2}}$ & $4-\frac{3\sqrt{2}}{2}$ \\ 
3 & below & $\frac2{1+\sqrt{21}}$ & $\frac54+\frac{\sqrt{21}}{12}$ \\ 
\hline
$N$ & $\overline{N}$ & $X_{119}(-e^{-\pi\sqrt{N/119}})$ & $\lambda_{119}$  \\
\hline
3 d & above & $\frac{-2}{\sqrt{21}-1}$ & $\frac54-\frac{\sqrt{21}}{12}$ \\
5 && $-\frac{1}{2}$ & $\frac45$ \\
53 &d& $\frac{-2}{9+\sqrt{53}}$ & 
$\frac{2447}{884} - \frac{15311\sqrt{53}}{46852}$ \\
\hline
\end{tabular}
\begin{tabular}{ | c | c | l |}
      \hline
      $\ell$ &  $T(n)$ & OEIS\\
      \hline
      %%%%% Level 1
      $1$ &
      $\displaystyle{{6n \choose 3n}{3n \choose n}{2n \choose n}}$ &
      A001421 \\
      \hline
      %%%%% Level 2
      $2$ &
      $\displaystyle{{4n \choose 2n}{2n \choose n}^2}$ &
      A008977 \\
      \hline
      %%%%% Level 3
      $3$ &
      $\displaystyle{{3n \choose n}{2n \choose n}^2}$ &
      A184423 \\
      \hline
      %%%%% Level 4
      $4$ &
      $\displaystyle{{2n \choose n}^3}$ &
      A002897 \\
      \hline
      %%%%% Level 5
      $5$ &
      $\displaystyle{{2n \choose n}\sum_k {n \choose k}^2{n+k \choose k}}$ &
      A274786 \\
      \hline
      %%%%% Level 6
      $6$ &
      $\displaystyle{{2n \choose n}\sum_k {n \choose k}^3}$ &
      A181418 \\
      \hline
      %%%%% Level 7
      $7$ &
      $\displaystyle{\sum_k{n \choose k}^2{2k \choose n}{n+k \choose k}}$ &
      A183204 \\
      \hline
      %%%%% Level 8
      $8$ &
      $\displaystyle{\sum_k {n \choose k}^2{2k \choose n}^2}
$ &
      A290575 \\
      \hline
      %%%%% Level 9
      $9$ &
      $\displaystyle{\sum_{j,k}{n \choose k}^2{n \choose j}{k\choose j}{j+k \choose n}}$ &
      A290576 \\
      \hline
      %%%%% Level 10
      $10$ &
      $\displaystyle{\sum_k{n \choose k}^4}$ &
      A005260 \\
      \hline
      %%%%% Level 11
      $11$ &
      --- &
      A284756 \\
      \hline
      %%%%% Level 12
      $12$ &
      $\displaystyle{\sum_k{n \choose k}^2{2k \choose k}{2n-2k \choose n-k}}$ &
      A002895 \\
      \hline
    \end{tabular}
